Fundamental Limits of Dynamic Tracking and Communication: A Stationary Policy Formulation

We study a dynamic integrated sensing-and-communication problem in which a multi-antenna transmitter communicates with a receiver while simultaneously tracking a moving target governed by a stable Gauss--Markov model. We formulate the sensing--communication trade-off as a rate--distortion problem, where the communication rate is defined through the Verd\'u--Han information spectrum and the sensing distortion is measured by the long-run minimum mean square tracking error in angle and distance. We construct a tractable outer region by lower bounding this distortion through the posterior Cram\'er--Rao bound (PCRB). The control problem is partially observed because the target state is not directly available to the transmitter. We therefore introduce a belief-augmented information state and show, under the stated regularity assumptions, that stationary randomized Markov policies suffice for the covariance-based scalarized problem used in the outer bound. We then derive, under the stated large-block conditions, a Gaussian covariance-control outer bound by showing that, in the large-block regime, the sensing belief transition becomes asymptotically covariance sufficient; consequently, Gaussian signaling with the same stationary covariance policy preserves the stationary PCRB asymptotically while maximizing the communication reward for each transmit covariance. Numerical experiments compare an extended Kalman filter-based achievable frontier with a PCRB-based Gaussian covariance-control outer frontier.

==> Figures/EKF_difficult.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
\definecolor{mycolor2}{rgb}{0.12941,0.12941,0.12941}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.751\columnwidth,
height=0.168\columnwidth,
at={(0\columnwidth,0.392\columnwidth)},
scale only axis,
point meta min=-30,
point meta max=0,
axis on top,
separate axis lines,
every outer x axis line/.append style={mycolor2},
every x tick label/.append style={font=\color{mycolor2}},
every x tick/.append style={mycolor2},
xmin=1,
xmax=160,
xtick={1,40,80,120,160},
xticklabels={\empty},
every outer y axis line/.append style={mycolor2},
every y tick label/.append style={font=\color{mycolor2}},
every y tick/.append style={mycolor2},
ymin=-90,
ymax=90,
ytick={-90, -45,   0,  45,  90},
ylabel style={font=\color{mycolor2}},
ylabel={Angle [deg]},
axis background/.style={fill=white},
point meta min=-30,
point meta max=0,
major tick length=0pt,
minor tick length=0pt,
xtick style={draw=none},
ytick style={draw=none},
tick align=inside,
tick label style={font=\fontsize{5.5}{6.5}\selectfont},
label style={font=\fontsize{6}{7}\selectfont},
scaled ticks=false
]
\addplot [forget plot] graphics [xmin=0.5, xmax=160.5, ymin=-90.125, ymax=90.125] {EKF_difficult-1.png};
\addplot [color=mycolor1, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
1	-58.4866468608524\\
2	-59.4248037005383\\
3	-57.6134280349937\\
4	-57.7877382130516\\
5	-57.9437213836628\\
6	-58.2934863495283\\
7	-58.4979198843616\\
8	-59.1981448890298\\
9	-58.9937079417348\\
10	-59.1974243014581\\
11	-59.0559285439312\\
12	-58.8127330005759\\
13	-58.9885189418293\\
14	-58.2191573146974\\
15	-59.0784094944428\\
16	-58.0181423946852\\
17	-59.077812537839\\
18	-58.3142636809756\\
19	-57.0800172817359\\
20	-56.0593254681334\\
21	-56.1171639841758\\
22	-54.4392937702449\\
23	-54.5825297245718\\
24	-52.8989758036953\\
25	-52.7220581777595\\
26	-51.8096440753045\\
27	-51.1537140133396\\
28	-50.1703074596138\\
29	-49.9422907294778\\
30	-47.8792423817776\\
31	-46.9939326316905\\
32	-47.0385014097254\\
33	-45.7299814089403\\
34	-45.8419994741258\\
35	-45.6851489581394\\
36	-46.3079271323398\\
37	-45.4158073128453\\
38	-45.1188311025971\\
39	-45.1829320032224\\
40	-45.0768930883068\\
41	-42.4733306417241\\
42	-42.3492746132399\\
43	-42.3429027474901\\
44	-41.4612117467874\\
45	-40.5291344566538\\
46	-39.7309288237037\\
47	-39.6902127770498\\
48	-39.6588832899773\\
49	-39.2513052161499\\
50	-38.8329389803499\\
51	-36.3172712783819\\
52	-36.2082245821972\\
53	-35.9244696955574\\
54	-33.8912017494916\\
55	-32.7847509563533\\
56	-31.6551805304819\\
57	-31.5917268292975\\
58	-31.0636316268598\\
59	-30.0157584666914\\
60	-28.9841500592526\\
61	-29.8678131545738\\
62	-28.9737609301134\\
63	-29.0093172267697\\
64	-28.6185567148076\\
65	-28.2145374639341\\
66	-28.3970398097237\\
67	-29.9558332816893\\
68	-27.8713919049522\\
69	-26.4933493828602\\
70	-27.3503744316725\\
71	-27.2522867135854\\
72	-27.593769214058\\
73	-25.9213499739499\\
74	-25.3574973729259\\
75	-24.2187322747078\\
76	-24.6063444853622\\
77	-24.4195882847117\\
78	-24.6999986024266\\
79	-23.8841731887518\\
80	-24.9029513136836\\
81	-25.4541452920255\\
82	-26.5919625040075\\
83	-26.0317451945929\\
84	-26.2430857844463\\
85	-27.7001830867181\\
86	-27.297317264989\\
87	-28.2650720016886\\
88	-28.4386199320865\\
89	-28.2165753183399\\
90	-27.9169103883547\\
91	-28.7110443340087\\
92	-28.6760394892524\\
93	-30.1394062116475\\
94	-31.3458824588794\\
95	-32.487225883538\\
96	-34.2446427088928\\
97	-34.5250086034479\\
98	-33.9601014826948\\
99	-33.8918777693035\\
100	-34.3174628260857\\
101	-35.0965600078575\\
102	-35.3183677087922\\
103	-35.8030018725426\\
104	-36.6418110377793\\
105	-37.0913709065607\\
106	-37.1589165967\\
107	-36.4906000276359\\
108	-37.0389715862056\\
109	-36.9689095180911\\
110	-36.5465864267819\\
111	-36.2982629538955\\
112	-38.3320974047137\\
113	-38.2269806197266\\
114	-40.4373868209981\\
115	-40.385099301703\\
116	-40.4966917462969\\
117	-40.716980814623\\
118	-41.5678383235152\\
119	-41.9105190206342\\
120	-42.6579621822198\\
121	-43.597693884045\\
122	-43.1942768466238\\
123	-44.4561996162336\\
124	-45.430334587204\\
125	-46.6658590921465\\
126	-47.4906888729345\\
127	-48.7669766030186\\
128	-51.0660265086689\\
129	-52.4514158989243\\
130	-53.4167669422605\\
131	-53.9545375170109\\
132	-57.5220198436304\\
133	-59.555900367145\\
134	-61.7507682516214\\
135	-63.5889232588672\\
136	-65.5193730151566\\
137	-66.5644011613509\\
138	-67.6623468072553\\
139	-68.8339660639337\\
140	-71.1533558136909\\
141	-73.1868332608258\\
142	-76.1904388370428\\
143	-77.6477079221694\\
144	-79.371943005754\\
145	-81.0733070361012\\
146	-82.9530910649133\\
147	-85.8616708606326\\
148	-87.4752828290574\\
149	-88.7261743133004\\
150	-89.9964622172854\\
151	-88.2073473512394\\
152	-86.9313869305937\\
153	-84.7579713241759\\
154	-82.2410556817934\\
155	-79.9772507802881\\
156	-77.6858910803483\\
157	-74.9273929888369\\
158	-73.0829125483271\\
159	-71.3744299541417\\
160	-68.7426986900594\\
};
\addplot [color=white, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
1	-57.1857096222383\\
2	-56.3961227912498\\
3	-55.5612040890759\\
4	-54.5532521000939\\
5	-55.7225564397282\\
6	-55.8494959308238\\
7	-55.191595192045\\
8	-56.4930336408062\\
9	-57.3237430325175\\
10	-58.4151228545598\\
11	-58.2486828189445\\
12	-57.4379545358933\\
13	-57.3819137454604\\
14	-59.4987084410228\\
15	-59.7905223961238\\
16	-60.2524581383513\\
17	-60.0086275821573\\
18	-59.3340994696994\\
19	-59.5331571956582\\
20	-59.1277965257294\\
21	-59.6599522592635\\
22	-58.6052451332491\\
23	-59.5811411186427\\
24	-59.34128793195\\
25	-56.1310921051801\\
26	-58.1179266133627\\
27	-55.874896221366\\
28	-57.0424136695143\\
29	-56.8983240576441\\
30	-53.4926343017751\\
31	-51.570900983702\\
32	-47.8661753451342\\
33	-47.4294537794692\\
34	-47.207959459314\\
35	-46.9765048388136\\
36	-45.8751435843304\\
37	-47.6034756503498\\
38	-47.7278651432194\\
39	-48.6936663309011\\
40	-51.1528382136043\\
41	-49.5737232244044\\
42	-49.5096679340352\\
43	-49.7798095886396\\
44	-49.9690307575037\\
45	-49.9064586892588\\
46	-50.8579548109651\\
47	-51.3427058900805\\
48	-50.5287865840944\\
49	-51.3662229446423\\
50	-50.779208896035\\
51	-50.252803901509\\
52	-48.7612637366577\\
53	-49.0862257964757\\
54	-49.3134110166116\\
55	-50.7018587163659\\
56	-49.2248537769754\\
57	-49.0713912321384\\
58	-47.2562256746974\\
59	-47.6147638361859\\
60	-48.3203693028002\\
61	-48.8615750437246\\
62	-48.7397398488906\\
63	-49.9484708502808\\
64	-51.0733870804747\\
65	-51.6715153207727\\
66	-51.1020899683621\\
67	-50.4876140803348\\
68	-51.7679744871261\\
69	-51.7954633840836\\
70	-52.251722425391\\
71	-52.0723946882854\\
72	-54.0892392800075\\
73	-57.8615701056917\\
74	-61.0824716843308\\
75	-62.2725225155553\\
76	-61.2828159370405\\
77	-64.1486711738414\\
78	-59.5852434919312\\
79	-57.6083568072177\\
80	-56.7489480743653\\
81	-55.8865623756657\\
82	-55.8536505276338\\
83	-55.8483546874327\\
84	-59.5114813274209\\
85	-59.5256793458528\\
86	-60.262265725284\\
87	-59.9227904632005\\
88	-58.50865845654\\
89	-57.4441354789993\\
90	-57.0678230374866\\
91	-57.610412556675\\
92	-58.213508978672\\
93	-54.4566315122001\\
94	-54.1965333886164\\
95	-53.1186929846306\\
96	-53.2977697168015\\
97	-52.1147498478971\\
98	-51.5708867355722\\
99	-51.1376823936002\\
100	-51.5960122013118\\
101	-51.8868335550186\\
102	-51.6780751964541\\
103	-52.4397627450852\\
104	-52.5521378011129\\
105	-48.790703308031\\
106	-51.6125881346102\\
107	-50.2196020506633\\
108	-48.3917361110855\\
109	-47.9884520960202\\
110	-47.2832581395558\\
111	-48.2229580230225\\
112	-50.6227193156455\\
113	-48.8774719070216\\
114	-49.6385287762909\\
115	-45.4610195526295\\
116	-45.7793805459262\\
117	-46.5867805128804\\
118	-49.5056267179099\\
119	-48.985192280721\\
120	-47.4879835336264\\
121	-47.1287186623331\\
122	-47.7097010666578\\
123	-50.0350894909583\\
124	-50.3649917203525\\
125	-49.8795436034247\\
126	-49.1017878620299\\
127	-45.3052337379075\\
128	-47.0404535912431\\
129	-49.3597557743502\\
130	-47.59947044927\\
131	-45.177044461882\\
132	-44.474047930403\\
133	-45.822535891829\\
134	-43.6233099355737\\
135	-43.5578636506737\\
136	-43.613330236054\\
137	-42.4153118042042\\
138	-41.373974215738\\
139	-38.8587684383729\\
140	-39.9398023537543\\
141	-37.9186658116958\\
142	-34.1086610310731\\
143	-32.6330016028919\\
144	-32.2664267543048\\
145	-42.386473472094\\
146	-40.5108895082716\\
147	-40.863670358964\\
148	-39.5735743409382\\
149	-40.8215727814693\\
150	-38.8511821548917\\
151	-38.0472297537691\\
152	-30.1921263452931\\
153	-35.5619545570596\\
154	-30.4142681502115\\
155	-29.613299047387\\
156	-34.2454425133488\\
157	-37.5979141688481\\
158	-37.6830183979246\\
159	-39.7435455211326\\
160	-43.5161108659036\\
};
\addplot [color=black, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1	45\\
160	45\\
};
\end{axis}

\begin{axis}[%
width=0.751\columnwidth,
height=0.168\columnwidth,
at={(0\columnwidth,0.196\columnwidth)},
scale only axis,
point meta min=-30,
point meta max=0,
axis on top,
separate axis lines,
every outer x axis line/.append style={mycolor2},
every x tick label/.append style={font=\color{mycolor2}},
every x tick/.append style={mycolor2},
xmin=1,
xmax=160,
xtick={1,40,80,120,160},
xticklabels={\empty},
every outer y axis line/.append style={mycolor2},
every y tick label/.append style={font=\color{mycolor2}},
every y tick/.append style={mycolor2},
ymin=-90,
ymax=90,
ytick={-90, -45,   0,  45,  90},
ylabel style={font=\color{mycolor2}},
ylabel={Angle [deg]},
axis background/.style={fill=white},
point meta min=-30,
point meta max=0,
major tick length=0pt,
minor tick length=0pt,
xtick style={draw=none},
ytick style={draw=none},
tick align=inside,
tick label style={font=\fontsize{5.5}{6.5}\selectfont},
label style={font=\fontsize{6}{7}\selectfont},
scaled ticks=false
]
\addplot [forget plot] graphics [xmin=0.5, xmax=160.5, ymin=-90.125, ymax=90.125] {EKF_difficult-2.png};
\addplot [color=mycolor1, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
1	-58.4866468608524\\
2	-59.4248037005383\\
3	-57.6134280349937\\
4	-57.7877382130516\\
5	-57.9437213836628\\
6	-58.2934863495283\\
7	-58.4979198843616\\
8	-59.1981448890298\\
9	-58.9937079417348\\
10	-59.1974243014581\\
11	-59.0559285439312\\
12	-58.8127330005759\\
13	-58.9885189418293\\
14	-58.2191573146974\\
15	-59.0784094944428\\
16	-58.0181423946852\\
17	-59.077812537839\\
18	-58.3142636809756\\
19	-57.0800172817359\\
20	-56.0593254681334\\
21	-56.1171639841758\\
22	-54.4392937702449\\
23	-54.5825297245718\\
24	-52.8989758036953\\
25	-52.7220581777595\\
26	-51.8096440753045\\
27	-51.1537140133396\\
28	-50.1703074596138\\
29	-49.9422907294778\\
30	-47.8792423817776\\
31	-46.9939326316905\\
32	-47.0385014097254\\
33	-45.7299814089403\\
34	-45.8419994741258\\
35	-45.6851489581394\\
36	-46.3079271323398\\
37	-45.4158073128453\\
38	-45.1188311025971\\
39	-45.1829320032224\\
40	-45.0768930883068\\
41	-42.4733306417241\\
42	-42.3492746132399\\
43	-42.3429027474901\\
44	-41.4612117467874\\
45	-40.5291344566538\\
46	-39.7309288237037\\
47	-39.6902127770498\\
48	-39.6588832899773\\
49	-39.2513052161499\\
50	-38.8329389803499\\
51	-36.3172712783819\\
52	-36.2082245821972\\
53	-35.9244696955574\\
54	-33.8912017494916\\
55	-32.7847509563533\\
56	-31.6551805304819\\
57	-31.5917268292975\\
58	-31.0636316268598\\
59	-30.0157584666914\\
60	-28.9841500592526\\
61	-29.8678131545738\\
62	-28.9737609301134\\
63	-29.0093172267697\\
64	-28.6185567148076\\
65	-28.2145374639341\\
66	-28.3970398097237\\
67	-29.9558332816893\\
68	-27.8713919049522\\
69	-26.4933493828602\\
70	-27.3503744316725\\
71	-27.2522867135854\\
72	-27.593769214058\\
73	-25.9213499739499\\
74	-25.3574973729259\\
75	-24.2187322747078\\
76	-24.6063444853622\\
77	-24.4195882847117\\
78	-24.6999986024266\\
79	-23.8841731887518\\
80	-24.9029513136836\\
81	-25.4541452920255\\
82	-26.5919625040075\\
83	-26.0317451945929\\
84	-26.2430857844463\\
85	-27.7001830867181\\
86	-27.297317264989\\
87	-28.2650720016886\\
88	-28.4386199320865\\
89	-28.2165753183399\\
90	-27.9169103883547\\
91	-28.7110443340087\\
92	-28.6760394892524\\
93	-30.1394062116475\\
94	-31.3458824588794\\
95	-32.487225883538\\
96	-34.2446427088928\\
97	-34.5250086034479\\
98	-33.9601014826948\\
99	-33.8918777693035\\
100	-34.3174628260857\\
101	-35.0965600078575\\
102	-35.3183677087922\\
103	-35.8030018725426\\
104	-36.6418110377793\\
105	-37.0913709065607\\
106	-37.1589165967\\
107	-36.4906000276359\\
108	-37.0389715862056\\
109	-36.9689095180911\\
110	-36.5465864267819\\
111	-36.2982629538955\\
112	-38.3320974047137\\
113	-38.2269806197266\\
114	-40.4373868209981\\
115	-40.385099301703\\
116	-40.4966917462969\\
117	-40.716980814623\\
118	-41.5678383235152\\
119	-41.9105190206342\\
120	-42.6579621822198\\
121	-43.597693884045\\
122	-43.1942768466238\\
123	-44.4561996162336\\
124	-45.430334587204\\
125	-46.6658590921465\\
126	-47.4906888729345\\
127	-48.7669766030186\\
128	-51.0660265086689\\
129	-52.4514158989243\\
130	-53.4167669422605\\
131	-53.9545375170109\\
132	-57.5220198436304\\
133	-59.555900367145\\
134	-61.7507682516214\\
135	-63.5889232588672\\
136	-65.5193730151566\\
137	-66.5644011613509\\
138	-67.6623468072553\\
139	-68.8339660639337\\
140	-71.1533558136909\\
141	-73.1868332608258\\
142	-76.1904388370428\\
143	-77.6477079221694\\
144	-79.371943005754\\
145	-81.0733070361012\\
146	-82.9530910649133\\
147	-85.8616708606326\\
148	-87.4752828290574\\
149	-88.7261743133004\\
150	-89.9964622172854\\
151	-88.2073473512394\\
152	-86.9313869305937\\
153	-84.7579713241759\\
154	-82.2410556817934\\
155	-79.9772507802881\\
156	-77.6858910803483\\
157	-74.9273929888369\\
158	-73.0829125483271\\
159	-71.3744299541417\\
160	-68.7426986900594\\
};
\addplot [color=white, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
1	-58.1395977914641\\
2	-59.3575302631307\\
3	-58.8740526354578\\
4	-57.602434925613\\
5	-57.0578750350464\\
6	-56.0565934157998\\
7	-55.3741811847915\\
8	-57.1623160450535\\
9	-57.2017844867211\\
10	-56.8505494198621\\
11	-56.7079001577763\\
12	-56.0010503599691\\
13	-57.0264511700559\\
14	-57.2786069287129\\
15	-57.4911768203691\\
16	-57.7073251037572\\
17	-59.1586488370155\\
18	-58.6315259945544\\
19	-59.1013499102982\\
20	-58.9183168638147\\
21	-58.1475132201558\\
22	-55.5452658188577\\
23	-56.134481966013\\
24	-55.5538595101953\\
25	-54.7724468053066\\
26	-54.2894789329599\\
27	-52.4803058926393\\
28	-52.0829536854562\\
29	-53.217420051136\\
30	-50.3848283936872\\
31	-46.9343597784734\\
32	-46.0044862317415\\
33	-44.1291182266941\\
34	-43.1523555550379\\
35	-42.3036225931248\\
36	-43.6993678407633\\
37	-45.542247656568\\
38	-44.9235967086448\\
39	-44.3984892179777\\
40	-44.634699922106\\
41	-44.0031527314208\\
42	-43.8340631987227\\
43	-43.4830321879857\\
44	-41.9074933729267\\
45	-42.1738416496061\\
46	-40.4235480200162\\
47	-39.5960277010368\\
48	-39.1728486277146\\
49	-39.7421044653009\\
50	-39.2784995542848\\
51	-39.2402113512021\\
52	-37.8471428806624\\
53	-35.2449090266951\\
54	-33.0794263520667\\
55	-32.515613103451\\
56	-31.985971432768\\
57	-31.542901827581\\
58	-30.9769640329262\\
59	-30.8026132496744\\
60	-30.1252852408835\\
61	-27.0127095030243\\
62	-25.7901270285495\\
63	-24.887590723242\\
64	-21.6228202386438\\
65	-21.10765006047\\
66	-19.5244074940338\\
67	-18.5552520952172\\
68	-17.1705018043722\\
69	-15.9393331926501\\
70	-17.0222850085712\\
71	-15.950211204624\\
72	-15.3554165508786\\
73	-13.8288907217612\\
74	-10.5320715246399\\
75	-8.79131075154451\\
76	-5.61772205431416\\
77	-4.7595702923354\\
78	-3.22552563584982\\
79	-2.23328056812539\\
80	-0.685025765611424\\
81	1.29028173773346\\
82	2.07039499178896\\
83	3.91691683134127\\
84	4.89838772015578\\
85	5.72104540146123\\
86	6.46423161286303\\
87	7.72178752611025\\
88	9.60138605104693\\
89	11.3753362961961\\
90	14.2731849266764\\
91	16.9596577258012\\
92	17.1501904669442\\
93	18.6592629238816\\
94	20.3224336143763\\
95	22.1326805229901\\
96	25.0920540477517\\
97	28.242937271454\\
98	28.9399784739299\\
99	29.749775920737\\
100	31.8639860500968\\
101	33.530232846355\\
102	34.2456564658039\\
103	34.8215522750953\\
104	36.2144180937082\\
105	38.8215045662185\\
106	38.5706354610256\\
107	41.1222649206397\\
108	41.498715214583\\
109	42.903159411795\\
110	43.2060984345627\\
111	43.4757826754236\\
112	41.6514864130652\\
113	42.1613546475948\\
114	43.8462473233376\\
115	44.6004574370962\\
116	45.1133491133056\\
117	47.745917947629\\
118	48.544595504703\\
119	50.6481343033592\\
120	51.3495875776089\\
121	52.1950690352719\\
122	51.3142503793459\\
123	52.880120696022\\
124	53.4194555393748\\
125	53.8172867628557\\
126	54.0848043475913\\
127	54.561005234187\\
128	56.330749244479\\
129	59.3425086751893\\
130	62.0728371345013\\
131	63.167464473119\\
132	64.6453521183037\\
133	64.6254237190683\\
134	65.310295122571\\
135	67.3953413565744\\
136	69.8550242781239\\
137	72.6638003895265\\
138	76.0481781094055\\
139	77.6670100839766\\
140	79.6413157713143\\
141	80.8978372616191\\
142	81.7623173106221\\
143	83.4772855090961\\
144	84.5789147842929\\
145	85.9103271768997\\
146	86.8930858354778\\
147	88.2140915718646\\
148	89.5165634696688\\
149	89.4468521261876\\
150	88.25563952801\\
151	86.9367457254924\\
152	85.7686085521783\\
153	82.9813488868738\\
154	80.9583621030901\\
155	79.895018221449\\
156	75.1585437733532\\
157	72.7707555143175\\
158	68.5216593779322\\
159	73.0870318859415\\
160	71.5070511717357\\
};
\addplot [color=black, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1	45\\
160	45\\
};
\end{axis}

\begin{axis}[%
width=0.751\columnwidth,
height=0.168\columnwidth,
at={(0\columnwidth,0\columnwidth)},
scale only axis,
point meta min=-30,
point meta max=0,
axis on top,
separate axis lines,
every outer x axis line/.append style={mycolor2},
every x tick label/.append style={font=\color{mycolor2}},
every x tick/.append style={mycolor2},
xmin=1,
xmax=160,
xtick={  1,  40,  80, 120, 160},
xlabel style={font=\color{mycolor2}},
xlabel={Time step $k$},
every outer y axis line/.append style={mycolor2},
every y tick label/.append style={font=\color{mycolor2}},
every y tick/.append style={mycolor2},
ymin=-90,
ymax=90,
ytick={-90, -45,   0,  45,  90},
ylabel style={font=\color{mycolor2}},
ylabel={Angle [deg]},
axis background/.style={fill=white},
point meta min=-30,
point meta max=0,
major tick length=0pt,
minor tick length=0pt,
xtick style={draw=none},
ytick style={draw=none},
tick align=inside,
tick label style={font=\fontsize{5.5}{6.5}\selectfont},
label style={font=\fontsize{6}{7}\selectfont},
scaled ticks=false
]
\addplot [forget plot] graphics [xmin=0.5, xmax=160.5, ymin=-90.125, ymax=90.125] {EKF_difficult-3.png};
\addplot [color=mycolor1, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
1	-58.4866468608524\\
2	-59.4248037005383\\
3	-57.6134280349937\\
4	-57.7877382130516\\
5	-57.9437213836628\\
6	-58.2934863495283\\
7	-58.4979198843616\\
8	-59.1981448890298\\
9	-58.9937079417348\\
10	-59.1974243014581\\
11	-59.0559285439312\\
12	-58.8127330005759\\
13	-58.9885189418293\\
14	-58.2191573146974\\
15	-59.0784094944428\\
16	-58.0181423946852\\
17	-59.077812537839\\
18	-58.3142636809756\\
19	-57.0800172817359\\
20	-56.0593254681334\\
21	-56.1171639841758\\
22	-54.4392937702449\\
23	-54.5825297245718\\
24	-52.8989758036953\\
25	-52.7220581777595\\
26	-51.8096440753045\\
27	-51.1537140133396\\
28	-50.1703074596138\\
29	-49.9422907294778\\
30	-47.8792423817776\\
31	-46.9939326316905\\
32	-47.0385014097254\\
33	-45.7299814089403\\
34	-45.8419994741258\\
35	-45.6851489581394\\
36	-46.3079271323398\\
37	-45.4158073128453\\
38	-45.1188311025971\\
39	-45.1829320032224\\
40	-45.0768930883068\\
41	-42.4733306417241\\
42	-42.3492746132399\\
43	-42.3429027474901\\
44	-41.4612117467874\\
45	-40.5291344566538\\
46	-39.7309288237037\\
47	-39.6902127770498\\
48	-39.6588832899773\\
49	-39.2513052161499\\
50	-38.8329389803499\\
51	-36.3172712783819\\
52	-36.2082245821972\\
53	-35.9244696955574\\
54	-33.8912017494916\\
55	-32.7847509563533\\
56	-31.6551805304819\\
57	-31.5917268292975\\
58	-31.0636316268598\\
59	-30.0157584666914\\
60	-28.9841500592526\\
61	-29.8678131545738\\
62	-28.9737609301134\\
63	-29.0093172267697\\
64	-28.6185567148076\\
65	-28.2145374639341\\
66	-28.3970398097237\\
67	-29.9558332816893\\
68	-27.8713919049522\\
69	-26.4933493828602\\
70	-27.3503744316725\\
71	-27.2522867135854\\
72	-27.593769214058\\
73	-25.9213499739499\\
74	-25.3574973729259\\
75	-24.2187322747078\\
76	-24.6063444853622\\
77	-24.4195882847117\\
78	-24.6999986024266\\
79	-23.8841731887518\\
80	-24.9029513136836\\
81	-25.4541452920255\\
82	-26.5919625040075\\
83	-26.0317451945929\\
84	-26.2430857844463\\
85	-27.7001830867181\\
86	-27.297317264989\\
87	-28.2650720016886\\
88	-28.4386199320865\\
89	-28.2165753183399\\
90	-27.9169103883547\\
91	-28.7110443340087\\
92	-28.6760394892524\\
93	-30.1394062116475\\
94	-31.3458824588794\\
95	-32.487225883538\\
96	-34.2446427088928\\
97	-34.5250086034479\\
98	-33.9601014826948\\
99	-33.8918777693035\\
100	-34.3174628260857\\
101	-35.0965600078575\\
102	-35.3183677087922\\
103	-35.8030018725426\\
104	-36.6418110377793\\
105	-37.0913709065607\\
106	-37.1589165967\\
107	-36.4906000276359\\
108	-37.0389715862056\\
109	-36.9689095180911\\
110	-36.5465864267819\\
111	-36.2982629538955\\
112	-38.3320974047137\\
113	-38.2269806197266\\
114	-40.4373868209981\\
115	-40.385099301703\\
116	-40.4966917462969\\
117	-40.716980814623\\
118	-41.5678383235152\\
119	-41.9105190206342\\
120	-42.6579621822198\\
121	-43.597693884045\\
122	-43.1942768466238\\
123	-44.4561996162336\\
124	-45.430334587204\\
125	-46.6658590921465\\
126	-47.4906888729345\\
127	-48.7669766030186\\
128	-51.0660265086689\\
129	-52.4514158989243\\
130	-53.4167669422605\\
131	-53.9545375170109\\
132	-57.5220198436304\\
133	-59.555900367145\\
134	-61.7507682516214\\
135	-63.5889232588672\\
136	-65.5193730151566\\
137	-66.5644011613509\\
138	-67.6623468072553\\
139	-68.8339660639337\\
140	-71.1533558136909\\
141	-73.1868332608258\\
142	-76.1904388370428\\
143	-77.6477079221694\\
144	-79.371943005754\\
145	-81.0733070361012\\
146	-82.9530910649133\\
147	-85.8616708606326\\
148	-87.4752828290574\\
149	-88.7261743133004\\
150	-89.9964622172854\\
151	-88.2073473512394\\
152	-86.9313869305937\\
153	-84.7579713241759\\
154	-82.2410556817934\\
155	-79.9772507802881\\
156	-77.6858910803483\\
157	-74.9273929888369\\
158	-73.0829125483271\\
159	-71.3744299541417\\
160	-68.7426986900594\\
};
\addplot [color=white, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
1	-58.750074884368\\
2	-59.5361453523122\\
3	-58.7633125941145\\
4	-58.367383353494\\
5	-57.2640547849457\\
6	-56.4166575684386\\
7	-55.9486495663863\\
8	-57.7521854992433\\
9	-58.3223904223879\\
10	-58.3600045697538\\
11	-58.4184882199928\\
12	-58.1545662719818\\
13	-58.2319521487368\\
14	-57.6707768721643\\
15	-58.3088182540342\\
16	-58.3460078844597\\
17	-58.0016500912053\\
18	-57.5114745045189\\
19	-57.9216273923941\\
20	-57.7097425353154\\
21	-57.7796876280351\\
22	-58.3545918853363\\
23	-57.4260803026259\\
24	-57.0660540692847\\
25	-55.8491053573974\\
26	-53.8928203397273\\
27	-52.974611459459\\
28	-51.9689398616022\\
29	-51.472496795204\\
30	-49.8569159138211\\
31	-49.4135499224477\\
32	-48.7138723206877\\
33	-46.2466636795905\\
34	-45.4739432551577\\
35	-44.7696496219062\\
36	-45.6840025794802\\
37	-46.373352052895\\
38	-45.7984036761009\\
39	-45.0880990021785\\
40	-45.2169823996534\\
41	-44.2772480523857\\
42	-44.2468629616244\\
43	-43.4005830184826\\
44	-43.4954885553775\\
45	-43.2209675335338\\
46	-40.5593145191747\\
47	-39.7984254978093\\
48	-39.5149024781009\\
49	-39.9878614909116\\
50	-39.6941891632322\\
51	-39.8231846878523\\
52	-39.1531955884089\\
53	-35.7938836720867\\
54	-32.877381820265\\
55	-32.3524655271974\\
56	-32.1698639961936\\
57	-31.3919663398664\\
58	-31.139581794809\\
59	-30.6877495519327\\
60	-27.6250929352038\\
61	-25.7879652228833\\
62	-25.4866428202101\\
63	-24.9047782483873\\
64	-26.2060328376813\\
65	-25.7290887140375\\
66	-25.2683941721356\\
67	-25.0406827713528\\
68	-26.4438779352322\\
69	-26.3961592021555\\
70	-25.4628436637217\\
71	-24.9124062454579\\
72	-24.5788042019574\\
73	-24.9280892104011\\
74	-23.7070513458347\\
75	-23.1764169968283\\
76	-23.0977212122079\\
77	-24.9919625493853\\
78	-24.8701331246286\\
79	-23.5871965016766\\
80	-22.2696908263805\\
81	-21.0959872148946\\
82	-21.0442072173314\\
83	-20.5537042068777\\
84	-20.1299469862192\\
85	-19.5353111603768\\
86	-18.4299231034687\\
87	-18.7259928490698\\
88	-19.3746521076365\\
89	-21.5185330471613\\
90	-21.6342355099001\\
91	-22.8312526293126\\
92	-23.2341985771767\\
93	-21.9429706061463\\
94	-20.5170447788019\\
95	-18.8529993180556\\
96	-18.3464039553271\\
97	-19.5536279985876\\
98	-18.0530549217483\\
99	-17.0899483104786\\
100	-17.1723177490324\\
101	-16.9719505181324\\
102	-17.5279593450199\\
103	-17.2085761539067\\
104	-17.7166282341195\\
105	-15.772331628995\\
106	-15.776854879873\\
107	-14.5040124161054\\
108	-11.9385326535963\\
109	-10.844781051652\\
110	-8.60917613239305\\
111	-6.79718991109748\\
112	-3.47814861561187\\
113	-1.8351745846541\\
114	-0.704044311861292\\
115	4.75988681721469\\
116	6.124311094723\\
117	8.82170143583481\\
118	9.98159457290587\\
119	11.1428895583865\\
120	13.3808738263335\\
121	14.7495060332639\\
122	15.0431542010861\\
123	16.6642790871259\\
124	18.0614930265748\\
125	17.0533134116057\\
126	18.8158986889301\\
127	19.00735712415\\
128	21.7691724837345\\
129	23.1942218616915\\
130	24.3969422961275\\
131	25.7736050449997\\
132	26.7749123221639\\
133	28.4134115934992\\
134	29.7753479981264\\
135	30.7310017405236\\
136	32.3648522583232\\
137	33.6936838466168\\
138	34.6382398720663\\
139	35.7182991663106\\
140	33.0523488584914\\
141	33.9984074747705\\
142	36.0737111495086\\
143	36.8180319990546\\
144	37.0647576360235\\
145	38.9166866428286\\
146	42.5841956315623\\
147	46.2059491226131\\
148	48.4372674482068\\
149	50.2684276262085\\
150	52.5640031234704\\
151	53.5035544041387\\
152	53.818020318381\\
153	53.9384639295101\\
154	55.9857760246639\\
155	56.2375914044842\\
156	52.8578853206836\\
157	53.0130527711973\\
158	55.0598547675831\\
159	55.5850839276735\\
160	54.9052565098334\\
};
\addplot [color=black, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1	45\\
160	45\\
};
\end{axis}
\end{tikzpicture}%

==> Figures/EKF_easy.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
\definecolor{mycolor2}{rgb}{0.12941,0.12941,0.12941}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.751\columnwidth,
height=0.168\columnwidth,
at={(0\columnwidth,0.392\columnwidth)},
scale only axis,
point meta min=-30,
point meta max=0,
axis on top,
separate axis lines,
every outer x axis line/.append style={mycolor2},
every x tick label/.append style={font=\color{mycolor2}},
every x tick/.append style={mycolor2},
xmin=1,
xmax=160,
xtick={1,40,80,120,160},
xticklabels={\empty},
every outer y axis line/.append style={mycolor2},
every y tick label/.append style={font=\color{mycolor2}},
every y tick/.append style={mycolor2},
ymin=-90,
ymax=90,
ytick={-90, -45,   0,  45,  90},
ylabel style={font=\color{mycolor2}},
ylabel={Angle [deg]},
axis background/.style={fill=white},
point meta min=-30,
point meta max=0,
major tick length=0pt,
minor tick length=0pt,
xtick style={draw=none},
ytick style={draw=none},
tick align=inside,
tick label style={font=\fontsize{5.5}{6.5}\selectfont},
label style={font=\fontsize{6}{7}\selectfont},
scaled ticks=false
]
\addplot [forget plot] graphics [xmin=0.5, xmax=160.5, ymin=-90.125, ymax=90.125] {EKF_easy-1.png};
\addplot [color=mycolor1, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
1	1.56333351394342\\
2	1.52882211358823\\
3	1.51910716101583\\
4	1.65916122294266\\
5	1.60505455297612\\
6	1.44867908070692\\
7	1.52590319450916\\
8	1.4091845474389\\
9	1.39119788154543\\
10	1.35876177851489\\
11	1.81889953289715\\
12	1.79103299983022\\
13	1.87555146113079\\
14	1.97532697305089\\
15	1.82384437553519\\
16	1.76103931379577\\
17	1.64785477303302\\
18	1.7703426831644\\
19	1.78844702697175\\
20	1.90321632090085\\
21	1.87314013789968\\
22	1.63360228694089\\
23	1.5746854666157\\
24	2.01730455356074\\
25	1.9574768680049\\
26	1.84899202751585\\
27	1.72856550176293\\
28	1.80006969565859\\
29	2.0704336240756\\
30	1.9629307232378\\
31	2.02506887291186\\
32	1.98051461416133\\
33	2.14009941718851\\
34	2.18315644738454\\
35	2.05189881550445\\
36	1.83581227525449\\
37	1.97482804306155\\
38	2.37259657648617\\
39	2.46596620836005\\
40	2.60060481948919\\
41	2.53905929513366\\
42	2.74747374405153\\
43	2.91203822894569\\
44	2.97809022038166\\
45	3.05795618532673\\
46	2.98428183480022\\
47	2.78091978952352\\
48	2.9491321559314\\
49	3.07973331313467\\
50	3.70709546280843\\
51	4.10421168534546\\
52	4.26553579538851\\
53	4.69930965694577\\
54	4.61096287886305\\
55	4.5502068498962\\
56	4.50542303388275\\
57	4.89302393502937\\
58	4.75319069738278\\
59	4.74411766737715\\
60	4.65226094085892\\
61	5.10568464888631\\
62	5.37804283975154\\
63	5.23671438366021\\
64	5.37119700250704\\
65	5.47515482086498\\
66	5.82407115054313\\
67	5.85347533490434\\
68	5.97061767969915\\
69	6.01142410966478\\
70	6.13609448481761\\
71	6.25675575374952\\
72	6.47720527664065\\
73	6.72848469161152\\
74	6.76453511371774\\
75	6.56905239455246\\
76	6.91111808216113\\
77	6.93328693182207\\
78	6.88849956868982\\
79	6.94818068714567\\
80	7.21801995735428\\
81	7.5424961040684\\
82	7.42317916989391\\
83	7.73040302076671\\
84	7.90583400873583\\
85	7.8740652017437\\
86	7.88825073845674\\
87	7.94183251594972\\
88	8.24081832061226\\
89	8.06857346658604\\
90	8.27289783882818\\
91	8.51478596205856\\
92	8.72151046644528\\
93	8.89554898811307\\
94	9.08315486587966\\
95	9.17603263319473\\
96	9.18954203837944\\
97	9.35150874479364\\
98	9.26671247871889\\
99	9.25708671554885\\
100	9.21052192624103\\
101	9.32160063173959\\
102	9.56134103925833\\
103	9.27177079801213\\
104	9.67376904254934\\
105	9.49057548029214\\
106	9.44120942926252\\
107	9.71434931709543\\
108	10.0508468337147\\
109	10.1813850164171\\
110	10.5913390249186\\
111	10.731136078814\\
112	10.8937731297008\\
113	10.8263994089012\\
114	10.8007346582788\\
115	10.8124498739444\\
116	10.8891995540329\\
117	10.9474727708757\\
118	10.8456080477901\\
119	10.9975297441956\\
120	11.3561800661042\\
121	11.6456364840517\\
122	11.754377474579\\
123	11.8047487387532\\
124	11.7881050560871\\
125	11.9934638501872\\
126	12.1244453958019\\
127	12.2561911872772\\
128	12.2444894983272\\
129	12.4488373828438\\
130	12.6700436054659\\
131	12.7138093114321\\
132	12.7521274282974\\
133	12.6689287330158\\
134	12.9319334658808\\
135	13.1377078497301\\
136	13.3861022561644\\
137	13.5123756932312\\
138	13.6147250500568\\
139	13.6667080887892\\
140	13.8300127997869\\
141	13.5154353223033\\
142	13.6650321536079\\
143	14.2230178644199\\
144	14.419118141368\\
145	14.2563155317573\\
146	14.1176774862392\\
147	13.9897732604066\\
148	14.1733964055132\\
149	14.4758769396467\\
150	14.574614327709\\
151	14.5490977554637\\
152	14.5341515823687\\
153	14.8003443952628\\
154	15.1607830649369\\
155	15.5098237790394\\
156	15.7429143284205\\
157	16.0801936234997\\
158	16.1842719890511\\
159	16.5623088337982\\
160	16.7169193184603\\
};
\addplot [color=white, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
1	1.12378155014141\\
2	1.57375133942646\\
3	1.73532627942933\\
4	1.79414221250537\\
5	1.61644627716829\\
6	1.79760954659439\\
7	1.92732038531186\\
8	2.12200281197704\\
9	2.07985716082991\\
10	2.29135779469091\\
11	2.30449727463302\\
12	2.25784371968992\\
13	2.20885945887823\\
14	2.12637196123849\\
15	2.17818917225295\\
16	2.23945578110227\\
17	2.13380719812\\
18	2.1382744629554\\
19	2.12543987731253\\
20	2.28689501982323\\
21	2.28765459776266\\
22	2.28881726352391\\
23	1.45878676852521\\
24	1.33858232810273\\
25	1.22243002762077\\
26	1.1918368660734\\
27	1.35138433528548\\
28	1.67614472516741\\
29	1.80217003365294\\
30	1.75100844747297\\
31	1.92588284773964\\
32	1.9562933688155\\
33	2.16870507963571\\
34	2.19443258205137\\
35	2.26860124184506\\
36	2.71430770562214\\
37	2.88077880078067\\
38	2.8103650775818\\
39	2.72474215732562\\
40	2.69711996505527\\
41	2.6580662115546\\
42	2.50845076535523\\
43	2.67648179021532\\
44	2.79330651636023\\
45	2.76194527533728\\
46	2.54649473152822\\
47	2.7782502277733\\
48	2.50355463444576\\
49	2.48674630152184\\
50	2.53854252136944\\
51	2.37534514082448\\
52	2.44136389180278\\
53	3.03662874111603\\
54	3.46146720084782\\
55	3.64699922417379\\
56	3.66983948051202\\
57	3.67698965589975\\
58	3.964823220615\\
59	3.95499925821785\\
60	4.20137503717963\\
61	4.07641456202277\\
62	4.22882623737827\\
63	4.21562569466783\\
64	4.28304405749198\\
65	4.26505274309306\\
66	4.3014283118347\\
67	4.32211454705877\\
68	4.64397706181818\\
69	4.88123505618746\\
70	4.99810031955244\\
71	5.22594464717202\\
72	5.08792599231897\\
73	4.95489846780665\\
74	4.98847012980832\\
75	5.02257280834036\\
76	5.18057104643939\\
77	5.44964563675821\\
78	5.76223144336449\\
79	6.46179295473949\\
80	6.89529480932186\\
81	7.14520574201839\\
82	8.11840453233815\\
83	8.308414134749\\
84	8.4066264528953\\
85	9.70491125444165\\
86	9.31390013065377\\
87	8.95066233465148\\
88	9.07189701849765\\
89	9.6985710633659\\
90	10.3958348163021\\
91	11.0533442863262\\
92	10.7876194505605\\
93	10.3924212365573\\
94	11.2787021948476\\
95	11.8880716890057\\
96	11.322562230243\\
97	11.3646267970072\\
98	11.9107108022029\\
99	12.0804903921477\\
100	11.9949552491152\\
101	12.2896607165092\\
102	12.3277829657683\\
103	12.5977673975542\\
104	12.6865400710882\\
105	12.6628531128807\\
106	12.2900343853938\\
107	12.6691881854966\\
108	13.9745523341128\\
109	14.8446766744563\\
110	14.3533462810694\\
111	14.1265731111798\\
112	13.8891149770566\\
113	14.1506276403588\\
114	14.3932687010042\\
115	13.9007471414537\\
116	14.7428557058238\\
117	14.5087416806803\\
118	14.9673649241964\\
119	14.5411050886824\\
120	14.1648979207351\\
121	13.8846633969404\\
122	14.0884424932311\\
123	14.3367549239512\\
124	14.3618645571949\\
125	14.4390365609004\\
126	14.136850480539\\
127	13.9845636653637\\
128	14.0281668323371\\
129	14.6416566936509\\
130	14.710568147641\\
131	14.8435925676029\\
132	14.4476258560793\\
133	14.3332199399997\\
134	13.9017893989722\\
135	13.8625629552403\\
136	12.5746452973491\\
137	12.5894664135048\\
138	12.895386568623\\
139	13.0929845396218\\
140	12.9244981965957\\
141	12.5794054608355\\
142	12.6169366574071\\
143	12.7020580314348\\
144	12.9948548582337\\
145	12.9698437984281\\
146	13.0469062309279\\
147	12.8202074429143\\
148	12.8332806500962\\
149	12.7632006143332\\
150	12.8851038884252\\
151	12.5981806243899\\
152	12.4952799518734\\
153	12.5548592915281\\
154	12.7137208949072\\
155	13.0450054274925\\
156	12.779596538746\\
157	11.8746860805467\\
158	12.1881464360048\\
159	12.5854299463842\\
160	12.6913180880828\\
};
\addplot [color=black, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1	45\\
160	45\\
};
\end{axis}

\begin{axis}[%
width=0.751\columnwidth,
height=0.168\columnwidth,
at={(0\columnwidth,0.196\columnwidth)},
scale only axis,
point meta min=-30,
point meta max=0,
axis on top,
separate axis lines,
every outer x axis line/.append style={mycolor2},
every x tick label/.append style={font=\color{mycolor2}},
every x tick/.append style={mycolor2},
xmin=1,
xmax=160,
xtick={1,40,80,120,160},
xticklabels={\empty},
every outer y axis line/.append style={mycolor2},
every y tick label/.append style={font=\color{mycolor2}},
every y tick/.append style={mycolor2},
ymin=-90,
ymax=90,
ytick={-90, -45,   0,  45,  90},
ylabel style={font=\color{mycolor2}},
ylabel={Angle [deg]},
axis background/.style={fill=white},
point meta min=-30,
point meta max=0,
major tick length=0pt,
minor tick length=0pt,
xtick style={draw=none},
ytick style={draw=none},
tick align=inside,
tick label style={font=\fontsize{5.5}{6.5}\selectfont},
label style={font=\fontsize{6}{7}\selectfont},
scaled ticks=false
]
\addplot [forget plot] graphics [xmin=0.5, xmax=160.5, ymin=-90.125, ymax=90.125] {EKF_easy-2.png};
\addplot [color=mycolor1, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
1	1.56333351394342\\
2	1.52882211358823\\
3	1.51910716101583\\
4	1.65916122294266\\
5	1.60505455297612\\
6	1.44867908070692\\
7	1.52590319450916\\
8	1.4091845474389\\
9	1.39119788154543\\
10	1.35876177851489\\
11	1.81889953289715\\
12	1.79103299983022\\
13	1.87555146113079\\
14	1.97532697305089\\
15	1.82384437553519\\
16	1.76103931379577\\
17	1.64785477303302\\
18	1.7703426831644\\
19	1.78844702697175\\
20	1.90321632090085\\
21	1.87314013789968\\
22	1.63360228694089\\
23	1.5746854666157\\
24	2.01730455356074\\
25	1.9574768680049\\
26	1.84899202751585\\
27	1.72856550176293\\
28	1.80006969565859\\
29	2.0704336240756\\
30	1.9629307232378\\
31	2.02506887291186\\
32	1.98051461416133\\
33	2.14009941718851\\
34	2.18315644738454\\
35	2.05189881550445\\
36	1.83581227525449\\
37	1.97482804306155\\
38	2.37259657648617\\
39	2.46596620836005\\
40	2.60060481948919\\
41	2.53905929513366\\
42	2.74747374405153\\
43	2.91203822894569\\
44	2.97809022038166\\
45	3.05795618532673\\
46	2.98428183480022\\
47	2.78091978952352\\
48	2.9491321559314\\
49	3.07973331313467\\
50	3.70709546280843\\
51	4.10421168534546\\
52	4.26553579538851\\
53	4.69930965694577\\
54	4.61096287886305\\
55	4.5502068498962\\
56	4.50542303388275\\
57	4.89302393502937\\
58	4.75319069738278\\
59	4.74411766737715\\
60	4.65226094085892\\
61	5.10568464888631\\
62	5.37804283975154\\
63	5.23671438366021\\
64	5.37119700250704\\
65	5.47515482086498\\
66	5.82407115054313\\
67	5.85347533490434\\
68	5.97061767969915\\
69	6.01142410966478\\
70	6.13609448481761\\
71	6.25675575374952\\
72	6.47720527664065\\
73	6.72848469161152\\
74	6.76453511371774\\
75	6.56905239455246\\
76	6.91111808216113\\
77	6.93328693182207\\
78	6.88849956868982\\
79	6.94818068714567\\
80	7.21801995735428\\
81	7.5424961040684\\
82	7.42317916989391\\
83	7.73040302076671\\
84	7.90583400873583\\
85	7.8740652017437\\
86	7.88825073845674\\
87	7.94183251594972\\
88	8.24081832061226\\
89	8.06857346658604\\
90	8.27289783882818\\
91	8.51478596205856\\
92	8.72151046644528\\
93	8.89554898811307\\
94	9.08315486587966\\
95	9.17603263319473\\
96	9.18954203837944\\
97	9.35150874479364\\
98	9.26671247871889\\
99	9.25708671554885\\
100	9.21052192624103\\
101	9.32160063173959\\
102	9.56134103925833\\
103	9.27177079801213\\
104	9.67376904254934\\
105	9.49057548029214\\
106	9.44120942926252\\
107	9.71434931709543\\
108	10.0508468337147\\
109	10.1813850164171\\
110	10.5913390249186\\
111	10.731136078814\\
112	10.8937731297008\\
113	10.8263994089012\\
114	10.8007346582788\\
115	10.8124498739444\\
116	10.8891995540329\\
117	10.9474727708757\\
118	10.8456080477901\\
119	10.9975297441956\\
120	11.3561800661042\\
121	11.6456364840517\\
122	11.754377474579\\
123	11.8047487387532\\
124	11.7881050560871\\
125	11.9934638501872\\
126	12.1244453958019\\
127	12.2561911872772\\
128	12.2444894983272\\
129	12.4488373828438\\
130	12.6700436054659\\
131	12.7138093114321\\
132	12.7521274282974\\
133	12.6689287330158\\
134	12.9319334658808\\
135	13.1377078497301\\
136	13.3861022561644\\
137	13.5123756932312\\
138	13.6147250500568\\
139	13.6667080887892\\
140	13.8300127997869\\
141	13.5154353223033\\
142	13.6650321536079\\
143	14.2230178644199\\
144	14.419118141368\\
145	14.2563155317573\\
146	14.1176774862392\\
147	13.9897732604066\\
148	14.1733964055132\\
149	14.4758769396467\\
150	14.574614327709\\
151	14.5490977554637\\
152	14.5341515823687\\
153	14.8003443952628\\
154	15.1607830649369\\
155	15.5098237790394\\
156	15.7429143284205\\
157	16.0801936234997\\
158	16.1842719890511\\
159	16.5623088337982\\
160	16.7169193184603\\
};
\addplot [color=white, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
1	1.67953903855971\\
2	1.69127604875333\\
3	1.84475713775252\\
4	1.59097271274677\\
5	1.55675737058051\\
6	1.49467435527292\\
7	1.64185775037091\\
8	1.5985653783336\\
9	1.4825431934665\\
10	1.81834495631031\\
11	1.98512757866944\\
12	2.11591623424456\\
13	2.20637634802504\\
14	2.29632396544919\\
15	2.37125259326889\\
16	2.51296656779718\\
17	2.43123660862892\\
18	2.3894824284913\\
19	2.45169121776856\\
20	1.88607413698719\\
21	2.05991722994142\\
22	2.09579877551877\\
23	1.46397690601572\\
24	1.45855211614438\\
25	1.42482875483842\\
26	1.57709764896883\\
27	1.5757529740005\\
28	1.78134121560729\\
29	1.64282045050034\\
30	1.4892620276207\\
31	1.51401979855133\\
32	1.69947703745202\\
33	1.74619539346361\\
34	1.71757925250573\\
35	1.70680260368931\\
36	1.81844747344438\\
37	2.01159210577825\\
38	1.95956262182565\\
39	1.95540294798063\\
40	1.73147180739764\\
41	1.57369478295757\\
42	2.00411027014003\\
43	2.31900266384002\\
44	2.42077224551354\\
45	2.49808371157194\\
46	2.7083269929284\\
47	2.93123097353909\\
48	2.85797533133532\\
49	2.85720734369054\\
50	2.863130452079\\
51	2.75584023668815\\
52	2.91674507583843\\
53	3.12124868469395\\
54	3.26873550377103\\
55	3.41024831761061\\
56	3.61956563476418\\
57	3.91693453442306\\
58	4.35196754271485\\
59	4.13071907595177\\
60	4.29732863977816\\
61	4.39146217885894\\
62	4.35960986725075\\
63	4.28836508192378\\
64	4.75043587380781\\
65	4.8101494546914\\
66	4.88876974513348\\
67	5.05736755572839\\
68	5.74688793130736\\
69	5.92016930466475\\
70	6.06669414615661\\
71	6.23084172866967\\
72	6.12406242747303\\
73	6.37406524758622\\
74	6.48367800688216\\
75	6.48231888985189\\
76	6.64180985080535\\
77	6.73805992670878\\
78	6.64422842561539\\
79	7.25089095929862\\
80	7.87881367353669\\
81	7.95190736376824\\
82	8.23281084453072\\
83	8.38622534489004\\
84	8.65915983594884\\
85	8.38356578866547\\
86	8.55168640782256\\
87	7.92403047596887\\
88	8.0809480803116\\
89	8.10090715475995\\
90	8.13197387125245\\
91	8.3616750271122\\
92	8.58823707361061\\
93	8.68206241315944\\
94	9.12791100360711\\
95	9.28465611640762\\
96	9.39207362008467\\
97	9.49780248793112\\
98	9.48854947560876\\
99	9.70784395543263\\
100	9.9132452648318\\
101	9.97179538306962\\
102	10.0034948893212\\
103	10.3172188781548\\
104	10.4705210748622\\
105	10.0629148716867\\
106	10.2548030631899\\
107	10.1903454885303\\
108	10.7767999933238\\
109	10.8131183130282\\
110	10.508850910336\\
111	10.2508689865262\\
112	10.8514609750923\\
113	10.9927190043418\\
114	11.0245514015971\\
115	10.9218898439798\\
116	11.040340448643\\
117	11.2268112542394\\
118	11.3330607193369\\
119	11.3711004008176\\
120	11.8960688432763\\
121	12.267034260138\\
122	12.0729512999669\\
123	12.4231974092687\\
124	12.5285080233273\\
125	12.6963330596793\\
126	13.0495905499597\\
127	13.0643753570109\\
128	13.1706131487366\\
129	13.1085878754557\\
130	13.1495717354114\\
131	13.2293726054917\\
132	13.6923076711047\\
133	13.5774765370761\\
134	13.7024394653997\\
135	13.4746561871192\\
136	13.7402242770787\\
137	13.8921226557902\\
138	13.9416605004376\\
139	13.2371166831271\\
140	13.0110025170448\\
141	12.8906229990641\\
142	12.9933971713424\\
143	13.0378188635529\\
144	13.0944048349583\\
145	12.977140556279\\
146	13.1356836191675\\
147	13.4701435765194\\
148	13.6810345664532\\
149	14.0185434494312\\
150	13.636023209204\\
151	14.0717910634628\\
152	14.1982807803029\\
153	14.1483268855881\\
154	13.7441838313197\\
155	13.9478411649241\\
156	14.4766072470041\\
157	15.0432230818796\\
158	15.251927794931\\
159	14.8948457949792\\
160	14.9009114102014\\
};
\addplot [color=black, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1	45\\
160	45\\
};
\end{axis}

\begin{axis}[%
width=0.751\columnwidth,
height=0.168\columnwidth,
at={(0\columnwidth,0\columnwidth)},
scale only axis,
point meta min=-30,
point meta max=0,
axis on top,
separate axis lines,
every outer x axis line/.append style={mycolor2},
every x tick label/.append style={font=\color{mycolor2}},
every x tick/.append style={mycolor2},
xmin=1,
xmax=160,
xtick={  1,  40,  80, 120, 160},
xlabel style={font=\color{mycolor2}},
xlabel={Time step $k$},
every outer y axis line/.append style={mycolor2},
every y tick label/.append style={font=\color{mycolor2}},
every y tick/.append style={mycolor2},
ymin=-90,
ymax=90,
ytick={-90, -45,   0,  45,  90},
ylabel style={font=\color{mycolor2}},
ylabel={Angle [deg]},
axis background/.style={fill=white},
point meta min=-30,
point meta max=0,
major tick length=0pt,
minor tick length=0pt,
xtick style={draw=none},
ytick style={draw=none},
tick align=inside,
tick label style={font=\fontsize{5.5}{6.5}\selectfont},
label style={font=\fontsize{6}{7}\selectfont},
scaled ticks=false
]
\addplot [forget plot] graphics [xmin=0.5, xmax=160.5, ymin=-90.125, ymax=90.125] {EKF_easy-3.png};
\addplot [color=mycolor1, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
1	1.56333351394342\\
2	1.52882211358823\\
3	1.51910716101583\\
4	1.65916122294266\\
5	1.60505455297612\\
6	1.44867908070692\\
7	1.52590319450916\\
8	1.4091845474389\\
9	1.39119788154543\\
10	1.35876177851489\\
11	1.81889953289715\\
12	1.79103299983022\\
13	1.87555146113079\\
14	1.97532697305089\\
15	1.82384437553519\\
16	1.76103931379577\\
17	1.64785477303302\\
18	1.7703426831644\\
19	1.78844702697175\\
20	1.90321632090085\\
21	1.87314013789968\\
22	1.63360228694089\\
23	1.5746854666157\\
24	2.01730455356074\\
25	1.9574768680049\\
26	1.84899202751585\\
27	1.72856550176293\\
28	1.80006969565859\\
29	2.0704336240756\\
30	1.9629307232378\\
31	2.02506887291186\\
32	1.98051461416133\\
33	2.14009941718851\\
34	2.18315644738454\\
35	2.05189881550445\\
36	1.83581227525449\\
37	1.97482804306155\\
38	2.37259657648617\\
39	2.46596620836005\\
40	2.60060481948919\\
41	2.53905929513366\\
42	2.74747374405153\\
43	2.91203822894569\\
44	2.97809022038166\\
45	3.05795618532673\\
46	2.98428183480022\\
47	2.78091978952352\\
48	2.9491321559314\\
49	3.07973331313467\\
50	3.70709546280843\\
51	4.10421168534546\\
52	4.26553579538851\\
53	4.69930965694577\\
54	4.61096287886305\\
55	4.5502068498962\\
56	4.50542303388275\\
57	4.89302393502937\\
58	4.75319069738278\\
59	4.74411766737715\\
60	4.65226094085892\\
61	5.10568464888631\\
62	5.37804283975154\\
63	5.23671438366021\\
64	5.37119700250704\\
65	5.47515482086498\\
66	5.82407115054313\\
67	5.85347533490434\\
68	5.97061767969915\\
69	6.01142410966478\\
70	6.13609448481761\\
71	6.25675575374952\\
72	6.47720527664065\\
73	6.72848469161152\\
74	6.76453511371774\\
75	6.56905239455246\\
76	6.91111808216113\\
77	6.93328693182207\\
78	6.88849956868982\\
79	6.94818068714567\\
80	7.21801995735428\\
81	7.5424961040684\\
82	7.42317916989391\\
83	7.73040302076671\\
84	7.90583400873583\\
85	7.8740652017437\\
86	7.88825073845674\\
87	7.94183251594972\\
88	8.24081832061226\\
89	8.06857346658604\\
90	8.27289783882818\\
91	8.51478596205856\\
92	8.72151046644528\\
93	8.89554898811307\\
94	9.08315486587966\\
95	9.17603263319473\\
96	9.18954203837944\\
97	9.35150874479364\\
98	9.26671247871889\\
99	9.25708671554885\\
100	9.21052192624103\\
101	9.32160063173959\\
102	9.56134103925833\\
103	9.27177079801213\\
104	9.67376904254934\\
105	9.49057548029214\\
106	9.44120942926252\\
107	9.71434931709543\\
108	10.0508468337147\\
109	10.1813850164171\\
110	10.5913390249186\\
111	10.731136078814\\
112	10.8937731297008\\
113	10.8263994089012\\
114	10.8007346582788\\
115	10.8124498739444\\
116	10.8891995540329\\
117	10.9474727708757\\
118	10.8456080477901\\
119	10.9975297441956\\
120	11.3561800661042\\
121	11.6456364840517\\
122	11.754377474579\\
123	11.8047487387532\\
124	11.7881050560871\\
125	11.9934638501872\\
126	12.1244453958019\\
127	12.2561911872772\\
128	12.2444894983272\\
129	12.4488373828438\\
130	12.6700436054659\\
131	12.7138093114321\\
132	12.7521274282974\\
133	12.6689287330158\\
134	12.9319334658808\\
135	13.1377078497301\\
136	13.3861022561644\\
137	13.5123756932312\\
138	13.6147250500568\\
139	13.6667080887892\\
140	13.8300127997869\\
141	13.5154353223033\\
142	13.6650321536079\\
143	14.2230178644199\\
144	14.419118141368\\
145	14.2563155317573\\
146	14.1176774862392\\
147	13.9897732604066\\
148	14.1733964055132\\
149	14.4758769396467\\
150	14.574614327709\\
151	14.5490977554637\\
152	14.5341515823687\\
153	14.8003443952628\\
154	15.1607830649369\\
155	15.5098237790394\\
156	15.7429143284205\\
157	16.0801936234997\\
158	16.1842719890511\\
159	16.5623088337982\\
160	16.7169193184603\\
};
\addplot [color=white, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
1	1.68762083720739\\
2	1.68482412273607\\
3	1.68191777919847\\
4	1.44979305543797\\
5	1.54306623324007\\
6	1.50524859473432\\
7	1.62782236042386\\
8	1.47609355433299\\
9	1.47157893735114\\
10	1.74669231940631\\
11	1.97622367349791\\
12	2.07402184933148\\
13	2.0297917539517\\
14	2.15252620199992\\
15	2.12669763334784\\
16	2.28285829880998\\
17	1.90689911073228\\
18	1.78038606372493\\
19	1.86475445574032\\
20	1.71887947645174\\
21	1.95342937036479\\
22	1.95823000784652\\
23	1.61783231725232\\
24	1.58099442430841\\
25	1.61589776586082\\
26	1.55811475775177\\
27	1.54558357865966\\
28	1.4617772187101\\
29	1.37356616516282\\
30	1.39013084607643\\
31	1.54404768464779\\
32	1.57070030426365\\
33	1.70194291777719\\
34	1.75757941188613\\
35	1.99305857913623\\
36	2.03950386111348\\
37	2.11730423855657\\
38	2.09905140544792\\
39	2.36631099726254\\
40	2.07504914989636\\
41	1.92587030149526\\
42	2.39784750165512\\
43	2.59034414981566\\
44	2.65896308850073\\
45	2.67753687146783\\
46	2.94699057845708\\
47	3.05688934191473\\
48	2.90568768533427\\
49	2.93783126985533\\
50	2.92953075092499\\
51	2.83386521217422\\
52	3.0715268839049\\
53	3.57347821145778\\
54	3.95764823535792\\
55	4.08756517931196\\
56	4.18673570200841\\
57	4.24127331505752\\
58	5.0562890273368\\
59	4.99277772097451\\
60	5.19879712409053\\
61	5.3183222864624\\
62	5.23803633124831\\
63	5.09952243335804\\
64	5.12687181030459\\
65	5.15376642957174\\
66	5.29822630653295\\
67	5.38414548991407\\
68	5.87709331084505\\
69	6.09630577522693\\
70	6.24761374986098\\
71	6.49041366164187\\
72	6.3722717946097\\
73	6.3089829201495\\
74	6.37466968248305\\
75	6.2603429228497\\
76	6.37392278208685\\
77	6.78736816886818\\
78	6.52314822718324\\
79	6.32804655094899\\
80	7.13967629261929\\
81	7.42755446517861\\
82	7.75357107641309\\
83	7.82342270912713\\
84	7.91610876851402\\
85	7.69448775155667\\
86	7.83240816253361\\
87	7.37527341010649\\
88	7.54262343173975\\
89	7.48863296727175\\
90	7.54693791034485\\
91	7.83343187701178\\
92	7.87988521839628\\
93	7.91793458952303\\
94	8.36107178637681\\
95	8.4728888148314\\
96	8.60653405744791\\
97	8.54406202011888\\
98	8.60408082212645\\
99	8.92109715983656\\
100	9.06045867392675\\
101	9.13933114341052\\
102	9.16931549621219\\
103	9.42310845824964\\
104	9.53197974621643\\
105	9.43232819445156\\
106	9.52622978872153\\
107	9.55021751945246\\
108	10.2717917409323\\
109	10.4851200256935\\
110	10.5438080726106\\
111	10.2449422749132\\
112	10.7894975010262\\
113	10.8745047455173\\
114	11.0669757001794\\
115	11.5709375843138\\
116	11.5763304234618\\
117	11.7041031467124\\
118	11.8035180896065\\
119	11.9963907065998\\
120	12.3103647274092\\
121	11.8489996201439\\
122	11.9170073248768\\
123	12.1962352341435\\
124	12.3103691275011\\
125	12.3703065749322\\
126	12.704566542557\\
127	12.8922018476726\\
128	12.7386195778405\\
129	13.1443275642916\\
130	13.3369330120064\\
131	13.3374461519488\\
132	13.7463242373955\\
133	13.6877870641176\\
134	13.7934072891751\\
135	13.830327080489\\
136	14.1528206559648\\
137	14.2232029884485\\
138	14.3296934307893\\
139	13.8918331581229\\
140	13.9469892538409\\
141	14.3420429121981\\
142	14.4073393241064\\
143	14.5965737487127\\
144	14.7531989624571\\
145	14.7697374705027\\
146	14.8574423589726\\
147	15.4362786444757\\
148	15.5057498090806\\
149	15.6850024757544\\
150	14.6259640046068\\
151	14.7900736208693\\
152	14.7675369818375\\
153	14.7370271456014\\
154	14.4983706084061\\
155	14.3700948438302\\
156	15.1563497170057\\
157	15.0598109887442\\
158	15.2217916188468\\
159	14.8570665962313\\
160	15.1729525030685\\
};
\addplot [color=black, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1	45\\
160	45\\
};
\end{axis}
\end{tikzpicture}%

==> Figures/PCRB_difficult.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
\definecolor{mycolor2}{rgb}{0.12941,0.12941,0.12941}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.751\columnwidth,
height=0.168\columnwidth,
at={(0\columnwidth,0.392\columnwidth)},
scale only axis,
point meta min=-30,
point meta max=0,
axis on top,
separate axis lines,
every outer x axis line/.append style={mycolor2},
every x tick label/.append style={font=\color{mycolor2}},
every x tick/.append style={mycolor2},
xmin=1,
xmax=160,
xtick={1,40,80,120,160},
xticklabels={\empty},
every outer y axis line/.append style={mycolor2},
every y tick label/.append style={font=\color{mycolor2}},
every y tick/.append style={mycolor2},
ymin=-90,
ymax=90,
ytick={-90, -45,   0,  45,  90},
ylabel style={font=\color{mycolor2}},
ylabel={Angle [deg]},
axis background/.style={fill=white},
point meta min=-30,
point meta max=0,
major tick length=0pt,
minor tick length=0pt,
xtick style={draw=none},
ytick style={draw=none},
tick align=inside,
tick label style={font=\fontsize{5.5}{6.5}\selectfont},
label style={font=\fontsize{6}{7}\selectfont},
scaled ticks=false
]
\addplot [forget plot] graphics [xmin=0.5, xmax=160.5, ymin=-90.125, ymax=90.125] {PCRB_difficult-1.png};
\addplot [color=mycolor1, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
1	-58.4866468608524\\
2	-59.4248037005383\\
3	-57.6134280349937\\
4	-57.7877382130516\\
5	-57.9437213836628\\
6	-58.2934863495283\\
7	-58.4979198843616\\
8	-59.1981448890298\\
9	-58.9937079417348\\
10	-59.1974243014581\\
11	-59.0559285439312\\
12	-58.8127330005759\\
13	-58.9885189418293\\
14	-58.2191573146974\\
15	-59.0784094944428\\
16	-58.0181423946852\\
17	-59.077812537839\\
18	-58.3142636809756\\
19	-57.0800172817359\\
20	-56.0593254681334\\
21	-56.1171639841758\\
22	-54.4392937702449\\
23	-54.5825297245718\\
24	-52.8989758036953\\
25	-52.7220581777595\\
26	-51.8096440753045\\
27	-51.1537140133396\\
28	-50.1703074596138\\
29	-49.9422907294778\\
30	-47.8792423817776\\
31	-46.9939326316905\\
32	-47.0385014097254\\
33	-45.7299814089403\\
34	-45.8419994741258\\
35	-45.6851489581394\\
36	-46.3079271323398\\
37	-45.4158073128453\\
38	-45.1188311025971\\
39	-45.1829320032224\\
40	-45.0768930883068\\
41	-42.4733306417241\\
42	-42.3492746132399\\
43	-42.3429027474901\\
44	-41.4612117467874\\
45	-40.5291344566538\\
46	-39.7309288237037\\
47	-39.6902127770498\\
48	-39.6588832899773\\
49	-39.2513052161499\\
50	-38.8329389803499\\
51	-36.3172712783819\\
52	-36.2082245821972\\
53	-35.9244696955574\\
54	-33.8912017494916\\
55	-32.7847509563533\\
56	-31.6551805304819\\
57	-31.5917268292975\\
58	-31.0636316268598\\
59	-30.0157584666914\\
60	-28.9841500592526\\
61	-29.8678131545738\\
62	-28.9737609301134\\
63	-29.0093172267697\\
64	-28.6185567148076\\
65	-28.2145374639341\\
66	-28.3970398097237\\
67	-29.9558332816893\\
68	-27.8713919049522\\
69	-26.4933493828602\\
70	-27.3503744316725\\
71	-27.2522867135854\\
72	-27.593769214058\\
73	-25.9213499739499\\
74	-25.3574973729259\\
75	-24.2187322747078\\
76	-24.6063444853622\\
77	-24.4195882847117\\
78	-24.6999986024266\\
79	-23.8841731887518\\
80	-24.9029513136836\\
81	-25.4541452920255\\
82	-26.5919625040075\\
83	-26.0317451945929\\
84	-26.2430857844463\\
85	-27.7001830867181\\
86	-27.297317264989\\
87	-28.2650720016886\\
88	-28.4386199320865\\
89	-28.2165753183399\\
90	-27.9169103883547\\
91	-28.7110443340087\\
92	-28.6760394892524\\
93	-30.1394062116475\\
94	-31.3458824588794\\
95	-32.487225883538\\
96	-34.2446427088928\\
97	-34.5250086034479\\
98	-33.9601014826948\\
99	-33.8918777693035\\
100	-34.3174628260857\\
101	-35.0965600078575\\
102	-35.3183677087922\\
103	-35.8030018725426\\
104	-36.6418110377793\\
105	-37.0913709065607\\
106	-37.1589165967\\
107	-36.4906000276359\\
108	-37.0389715862056\\
109	-36.9689095180911\\
110	-36.5465864267819\\
111	-36.2982629538955\\
112	-38.3320974047137\\
113	-38.2269806197266\\
114	-40.4373868209981\\
115	-40.385099301703\\
116	-40.4966917462969\\
117	-40.716980814623\\
118	-41.5678383235152\\
119	-41.9105190206342\\
120	-42.6579621822198\\
121	-43.597693884045\\
122	-43.1942768466238\\
123	-44.4561996162336\\
124	-45.430334587204\\
125	-46.6658590921465\\
126	-47.4906888729345\\
127	-48.7669766030186\\
128	-51.0660265086689\\
129	-52.4514158989243\\
130	-53.4167669422605\\
131	-53.9545375170109\\
132	-57.5220198436304\\
133	-59.555900367145\\
134	-61.7507682516214\\
135	-63.5889232588672\\
136	-65.5193730151566\\
137	-66.5644011613509\\
138	-67.6623468072553\\
139	-68.8339660639337\\
140	-71.1533558136909\\
141	-73.1868332608258\\
142	-76.1904388370428\\
143	-77.6477079221694\\
144	-79.371943005754\\
145	-81.0733070361012\\
146	-82.9530910649133\\
147	-85.8616708606326\\
148	-87.4752828290574\\
149	-88.7261743133004\\
150	-89.9964622172854\\
151	-88.2073473512394\\
152	-86.9313869305937\\
153	-84.7579713241759\\
154	-82.2410556817934\\
155	-79.9772507802881\\
156	-77.6858910803483\\
157	-74.9273929888369\\
158	-73.0829125483271\\
159	-71.3744299541417\\
160	-68.7426986900594\\
};
\addplot [color=black, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1	45\\
160	45\\
};
\end{axis}

\begin{axis}[%
width=0.751\columnwidth,
height=0.168\columnwidth,
at={(0\columnwidth,0.196\columnwidth)},
scale only axis,
point meta min=-30,
point meta max=0,
axis on top,
separate axis lines,
every outer x axis line/.append style={mycolor2},
every x tick label/.append style={font=\color{mycolor2}},
every x tick/.append style={mycolor2},
xmin=1,
xmax=160,
xtick={1,40,80,120,160},
xticklabels={\empty},
every outer y axis line/.append style={mycolor2},
every y tick label/.append style={font=\color{mycolor2}},
every y tick/.append style={mycolor2},
ymin=-90,
ymax=90,
ytick={-90, -45,   0,  45,  90},
ylabel style={font=\color{mycolor2}},
ylabel={Angle [deg]},
axis background/.style={fill=white},
point meta min=-30,
point meta max=0,
major tick length=0pt,
minor tick length=0pt,
xtick style={draw=none},
ytick style={draw=none},
tick align=inside,
tick label style={font=\fontsize{5.5}{6.5}\selectfont},
label style={font=\fontsize{6}{7}\selectfont},
scaled ticks=false
]
\addplot [forget plot] graphics [xmin=0.5, xmax=160.5, ymin=-90.125, ymax=90.125] {PCRB_difficult-2.png};
\addplot [color=mycolor1, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
1	-58.4866468608524\\
2	-59.4248037005383\\
3	-57.6134280349937\\
4	-57.7877382130516\\
5	-57.9437213836628\\
6	-58.2934863495283\\
7	-58.4979198843616\\
8	-59.1981448890298\\
9	-58.9937079417348\\
10	-59.1974243014581\\
11	-59.0559285439312\\
12	-58.8127330005759\\
13	-58.9885189418293\\
14	-58.2191573146974\\
15	-59.0784094944428\\
16	-58.0181423946852\\
17	-59.077812537839\\
18	-58.3142636809756\\
19	-57.0800172817359\\
20	-56.0593254681334\\
21	-56.1171639841758\\
22	-54.4392937702449\\
23	-54.5825297245718\\
24	-52.8989758036953\\
25	-52.7220581777595\\
26	-51.8096440753045\\
27	-51.1537140133396\\
28	-50.1703074596138\\
29	-49.9422907294778\\
30	-47.8792423817776\\
31	-46.9939326316905\\
32	-47.0385014097254\\
33	-45.7299814089403\\
34	-45.8419994741258\\
35	-45.6851489581394\\
36	-46.3079271323398\\
37	-45.4158073128453\\
38	-45.1188311025971\\
39	-45.1829320032224\\
40	-45.0768930883068\\
41	-42.4733306417241\\
42	-42.3492746132399\\
43	-42.3429027474901\\
44	-41.4612117467874\\
45	-40.5291344566538\\
46	-39.7309288237037\\
47	-39.6902127770498\\
48	-39.6588832899773\\
49	-39.2513052161499\\
50	-38.8329389803499\\
51	-36.3172712783819\\
52	-36.2082245821972\\
53	-35.9244696955574\\
54	-33.8912017494916\\
55	-32.7847509563533\\
56	-31.6551805304819\\
57	-31.5917268292975\\
58	-31.0636316268598\\
59	-30.0157584666914\\
60	-28.9841500592526\\
61	-29.8678131545738\\
62	-28.9737609301134\\
63	-29.0093172267697\\
64	-28.6185567148076\\
65	-28.2145374639341\\
66	-28.3970398097237\\
67	-29.9558332816893\\
68	-27.8713919049522\\
69	-26.4933493828602\\
70	-27.3503744316725\\
71	-27.2522867135854\\
72	-27.593769214058\\
73	-25.9213499739499\\
74	-25.3574973729259\\
75	-24.2187322747078\\
76	-24.6063444853622\\
77	-24.4195882847117\\
78	-24.6999986024266\\
79	-23.8841731887518\\
80	-24.9029513136836\\
81	-25.4541452920255\\
82	-26.5919625040075\\
83	-26.0317451945929\\
84	-26.2430857844463\\
85	-27.7001830867181\\
86	-27.297317264989\\
87	-28.2650720016886\\
88	-28.4386199320865\\
89	-28.2165753183399\\
90	-27.9169103883547\\
91	-28.7110443340087\\
92	-28.6760394892524\\
93	-30.1394062116475\\
94	-31.3458824588794\\
95	-32.487225883538\\
96	-34.2446427088928\\
97	-34.5250086034479\\
98	-33.9601014826948\\
99	-33.8918777693035\\
100	-34.3174628260857\\
101	-35.0965600078575\\
102	-35.3183677087922\\
103	-35.8030018725426\\
104	-36.6418110377793\\
105	-37.0913709065607\\
106	-37.1589165967\\
107	-36.4906000276359\\
108	-37.0389715862056\\
109	-36.9689095180911\\
110	-36.5465864267819\\
111	-36.2982629538955\\
112	-38.3320974047137\\
113	-38.2269806197266\\
114	-40.4373868209981\\
115	-40.385099301703\\
116	-40.4966917462969\\
117	-40.716980814623\\
118	-41.5678383235152\\
119	-41.9105190206342\\
120	-42.6579621822198\\
121	-43.597693884045\\
122	-43.1942768466238\\
123	-44.4561996162336\\
124	-45.430334587204\\
125	-46.6658590921465\\
126	-47.4906888729345\\
127	-48.7669766030186\\
128	-51.0660265086689\\
129	-52.4514158989243\\
130	-53.4167669422605\\
131	-53.9545375170109\\
132	-57.5220198436304\\
133	-59.555900367145\\
134	-61.7507682516214\\
135	-63.5889232588672\\
136	-65.5193730151566\\
137	-66.5644011613509\\
138	-67.6623468072553\\
139	-68.8339660639337\\
140	-71.1533558136909\\
141	-73.1868332608258\\
142	-76.1904388370428\\
143	-77.6477079221694\\
144	-79.371943005754\\
145	-81.0733070361012\\
146	-82.9530910649133\\
147	-85.8616708606326\\
148	-87.4752828290574\\
149	-88.7261743133004\\
150	-89.9964622172854\\
151	-88.2073473512394\\
152	-86.9313869305937\\
153	-84.7579713241759\\
154	-82.2410556817934\\
155	-79.9772507802881\\
156	-77.6858910803483\\
157	-74.9273929888369\\
158	-73.0829125483271\\
159	-71.3744299541417\\
160	-68.7426986900594\\
};
\addplot [color=black, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1	45\\
160	45\\
};
\end{axis}

\begin{axis}[%
width=0.751\columnwidth,
height=0.168\columnwidth,
at={(0\columnwidth,0\columnwidth)},
scale only axis,
point meta min=-30,
point meta max=0,
axis on top,
separate axis lines,
every outer x axis line/.append style={mycolor2},
every x tick label/.append style={font=\color{mycolor2}},
every x tick/.append style={mycolor2},
xmin=1,
xmax=160,
xtick={  1,  40,  80, 120, 160},
xlabel style={font=\color{mycolor2}},
xlabel={Time step $k$},
every outer y axis line/.append style={mycolor2},
every y tick label/.append style={font=\color{mycolor2}},
every y tick/.append style={mycolor2},
ymin=-90,
ymax=90,
ytick={-90, -45,   0,  45,  90},
ylabel style={font=\color{mycolor2}},
ylabel={Angle [deg]},
axis background/.style={fill=white},
point meta min=-30,
point meta max=0,
major tick length=0pt,
minor tick length=0pt,
xtick style={draw=none},
ytick style={draw=none},
tick align=inside,
tick label style={font=\fontsize{5.5}{6.5}\selectfont},
label style={font=\fontsize{6}{7}\selectfont},
scaled ticks=false
]
\addplot [forget plot] graphics [xmin=0.5, xmax=160.5, ymin=-90.125, ymax=90.125] {PCRB_difficult-3.png};
\addplot [color=mycolor1, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
1	-58.4866468608524\\
2	-59.4248037005383\\
3	-57.6134280349937\\
4	-57.7877382130516\\
5	-57.9437213836628\\
6	-58.2934863495283\\
7	-58.4979198843616\\
8	-59.1981448890298\\
9	-58.9937079417348\\
10	-59.1974243014581\\
11	-59.0559285439312\\
12	-58.8127330005759\\
13	-58.9885189418293\\
14	-58.2191573146974\\
15	-59.0784094944428\\
16	-58.0181423946852\\
17	-59.077812537839\\
18	-58.3142636809756\\
19	-57.0800172817359\\
20	-56.0593254681334\\
21	-56.1171639841758\\
22	-54.4392937702449\\
23	-54.5825297245718\\
24	-52.8989758036953\\
25	-52.7220581777595\\
26	-51.8096440753045\\
27	-51.1537140133396\\
28	-50.1703074596138\\
29	-49.9422907294778\\
30	-47.8792423817776\\
31	-46.9939326316905\\
32	-47.0385014097254\\
33	-45.7299814089403\\
34	-45.8419994741258\\
35	-45.6851489581394\\
36	-46.3079271323398\\
37	-45.4158073128453\\
38	-45.1188311025971\\
39	-45.1829320032224\\
40	-45.0768930883068\\
41	-42.4733306417241\\
42	-42.3492746132399\\
43	-42.3429027474901\\
44	-41.4612117467874\\
45	-40.5291344566538\\
46	-39.7309288237037\\
47	-39.6902127770498\\
48	-39.6588832899773\\
49	-39.2513052161499\\
50	-38.8329389803499\\
51	-36.3172712783819\\
52	-36.2082245821972\\
53	-35.9244696955574\\
54	-33.8912017494916\\
55	-32.7847509563533\\
56	-31.6551805304819\\
57	-31.5917268292975\\
58	-31.0636316268598\\
59	-30.0157584666914\\
60	-28.9841500592526\\
61	-29.8678131545738\\
62	-28.9737609301134\\
63	-29.0093172267697\\
64	-28.6185567148076\\
65	-28.2145374639341\\
66	-28.3970398097237\\
67	-29.9558332816893\\
68	-27.8713919049522\\
69	-26.4933493828602\\
70	-27.3503744316725\\
71	-27.2522867135854\\
72	-27.593769214058\\
73	-25.9213499739499\\
74	-25.3574973729259\\
75	-24.2187322747078\\
76	-24.6063444853622\\
77	-24.4195882847117\\
78	-24.6999986024266\\
79	-23.8841731887518\\
80	-24.9029513136836\\
81	-25.4541452920255\\
82	-26.5919625040075\\
83	-26.0317451945929\\
84	-26.2430857844463\\
85	-27.7001830867181\\
86	-27.297317264989\\
87	-28.2650720016886\\
88	-28.4386199320865\\
89	-28.2165753183399\\
90	-27.9169103883547\\
91	-28.7110443340087\\
92	-28.6760394892524\\
93	-30.1394062116475\\
94	-31.3458824588794\\
95	-32.487225883538\\
96	-34.2446427088928\\
97	-34.5250086034479\\
98	-33.9601014826948\\
99	-33.8918777693035\\
100	-34.3174628260857\\
101	-35.0965600078575\\
102	-35.3183677087922\\
103	-35.8030018725426\\
104	-36.6418110377793\\
105	-37.0913709065607\\
106	-37.1589165967\\
107	-36.4906000276359\\
108	-37.0389715862056\\
109	-36.9689095180911\\
110	-36.5465864267819\\
111	-36.2982629538955\\
112	-38.3320974047137\\
113	-38.2269806197266\\
114	-40.4373868209981\\
115	-40.385099301703\\
116	-40.4966917462969\\
117	-40.716980814623\\
118	-41.5678383235152\\
119	-41.9105190206342\\
120	-42.6579621822198\\
121	-43.597693884045\\
122	-43.1942768466238\\
123	-44.4561996162336\\
124	-45.430334587204\\
125	-46.6658590921465\\
126	-47.4906888729345\\
127	-48.7669766030186\\
128	-51.0660265086689\\
129	-52.4514158989243\\
130	-53.4167669422605\\
131	-53.9545375170109\\
132	-57.5220198436304\\
133	-59.555900367145\\
134	-61.7507682516214\\
135	-63.5889232588672\\
136	-65.5193730151566\\
137	-66.5644011613509\\
138	-67.6623468072553\\
139	-68.8339660639337\\
140	-71.1533558136909\\
141	-73.1868332608258\\
142	-76.1904388370428\\
143	-77.6477079221694\\
144	-79.371943005754\\
145	-81.0733070361012\\
146	-82.9530910649133\\
147	-85.8616708606326\\
148	-87.4752828290574\\
149	-88.7261743133004\\
150	-89.9964622172854\\
151	-88.2073473512394\\
152	-86.9313869305937\\
153	-84.7579713241759\\
154	-82.2410556817934\\
155	-79.9772507802881\\
156	-77.6858910803483\\
157	-74.9273929888369\\
158	-73.0829125483271\\
159	-71.3744299541417\\
160	-68.7426986900594\\
};
\addplot [color=black, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1	45\\
160	45\\
};
\end{axis}
\end{tikzpicture}%

==> Figures/PCRB_easy.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
\definecolor{mycolor2}{rgb}{0.12941,0.12941,0.12941}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.751\columnwidth,
height=0.168\columnwidth,
at={(0\columnwidth,0.392\columnwidth)},
scale only axis,
point meta min=-30,
point meta max=0,
axis on top,
separate axis lines,
every outer x axis line/.append style={mycolor2},
every x tick label/.append style={font=\color{mycolor2}},
every x tick/.append style={mycolor2},
xmin=1,
xmax=160,
xtick={1,40,80,120,160},
xticklabels={\empty},
every outer y axis line/.append style={mycolor2},
every y tick label/.append style={font=\color{mycolor2}},
every y tick/.append style={mycolor2},
ymin=-90,
ymax=90,
ytick={-90, -45,   0,  45,  90},
ylabel style={font=\color{mycolor2}},
ylabel={Angle [deg]},
axis background/.style={fill=white},
point meta min=-30,
point meta max=0,
major tick length=0pt,
minor tick length=0pt,
xtick style={draw=none},
ytick style={draw=none},
tick align=inside,
tick label style={font=\fontsize{5.5}{6.5}\selectfont},
label style={font=\fontsize{6}{7}\selectfont},
scaled ticks=false
]
\addplot [forget plot] graphics [xmin=0.5, xmax=160.5, ymin=-90.125, ymax=90.125] {PCRB_easy-1.png};
\addplot [color=mycolor1, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
1	1.56333351394342\\
2	1.52882211358823\\
3	1.51910716101583\\
4	1.65916122294266\\
5	1.60505455297612\\
6	1.44867908070692\\
7	1.52590319450916\\
8	1.4091845474389\\
9	1.39119788154543\\
10	1.35876177851489\\
11	1.81889953289715\\
12	1.79103299983022\\
13	1.87555146113079\\
14	1.97532697305089\\
15	1.82384437553519\\
16	1.76103931379577\\
17	1.64785477303302\\
18	1.7703426831644\\
19	1.78844702697175\\
20	1.90321632090085\\
21	1.87314013789968\\
22	1.63360228694089\\
23	1.5746854666157\\
24	2.01730455356074\\
25	1.9574768680049\\
26	1.84899202751585\\
27	1.72856550176293\\
28	1.80006969565859\\
29	2.0704336240756\\
30	1.9629307232378\\
31	2.02506887291186\\
32	1.98051461416133\\
33	2.14009941718851\\
34	2.18315644738454\\
35	2.05189881550445\\
36	1.83581227525449\\
37	1.97482804306155\\
38	2.37259657648617\\
39	2.46596620836005\\
40	2.60060481948919\\
41	2.53905929513366\\
42	2.74747374405153\\
43	2.91203822894569\\
44	2.97809022038166\\
45	3.05795618532673\\
46	2.98428183480022\\
47	2.78091978952352\\
48	2.9491321559314\\
49	3.07973331313467\\
50	3.70709546280843\\
51	4.10421168534546\\
52	4.26553579538851\\
53	4.69930965694577\\
54	4.61096287886305\\
55	4.5502068498962\\
56	4.50542303388275\\
57	4.89302393502937\\
58	4.75319069738278\\
59	4.74411766737715\\
60	4.65226094085892\\
61	5.10568464888631\\
62	5.37804283975154\\
63	5.23671438366021\\
64	5.37119700250704\\
65	5.47515482086498\\
66	5.82407115054313\\
67	5.85347533490434\\
68	5.97061767969915\\
69	6.01142410966478\\
70	6.13609448481761\\
71	6.25675575374952\\
72	6.47720527664065\\
73	6.72848469161152\\
74	6.76453511371774\\
75	6.56905239455246\\
76	6.91111808216113\\
77	6.93328693182207\\
78	6.88849956868982\\
79	6.94818068714567\\
80	7.21801995735428\\
81	7.5424961040684\\
82	7.42317916989391\\
83	7.73040302076671\\
84	7.90583400873583\\
85	7.8740652017437\\
86	7.88825073845674\\
87	7.94183251594972\\
88	8.24081832061226\\
89	8.06857346658604\\
90	8.27289783882818\\
91	8.51478596205856\\
92	8.72151046644528\\
93	8.89554898811307\\
94	9.08315486587966\\
95	9.17603263319473\\
96	9.18954203837944\\
97	9.35150874479364\\
98	9.26671247871889\\
99	9.25708671554885\\
100	9.21052192624103\\
101	9.32160063173959\\
102	9.56134103925833\\
103	9.27177079801213\\
104	9.67376904254934\\
105	9.49057548029214\\
106	9.44120942926252\\
107	9.71434931709543\\
108	10.0508468337147\\
109	10.1813850164171\\
110	10.5913390249186\\
111	10.731136078814\\
112	10.8937731297008\\
113	10.8263994089012\\
114	10.8007346582788\\
115	10.8124498739444\\
116	10.8891995540329\\
117	10.9474727708757\\
118	10.8456080477901\\
119	10.9975297441956\\
120	11.3561800661042\\
121	11.6456364840517\\
122	11.754377474579\\
123	11.8047487387532\\
124	11.7881050560871\\
125	11.9934638501872\\
126	12.1244453958019\\
127	12.2561911872772\\
128	12.2444894983272\\
129	12.4488373828438\\
130	12.6700436054659\\
131	12.7138093114321\\
132	12.7521274282974\\
133	12.6689287330158\\
134	12.9319334658808\\
135	13.1377078497301\\
136	13.3861022561644\\
137	13.5123756932312\\
138	13.6147250500568\\
139	13.6667080887892\\
140	13.8300127997869\\
141	13.5154353223033\\
142	13.6650321536079\\
143	14.2230178644199\\
144	14.419118141368\\
145	14.2563155317573\\
146	14.1176774862392\\
147	13.9897732604066\\
148	14.1733964055132\\
149	14.4758769396467\\
150	14.574614327709\\
151	14.5490977554637\\
152	14.5341515823687\\
153	14.8003443952628\\
154	15.1607830649369\\
155	15.5098237790394\\
156	15.7429143284205\\
157	16.0801936234997\\
158	16.1842719890511\\
159	16.5623088337982\\
160	16.7169193184603\\
};
\addplot [color=black, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1	45\\
160	45\\
};
\end{axis}

\begin{axis}[%
width=0.751\columnwidth,
height=0.168\columnwidth,
at={(0\columnwidth,0.196\columnwidth)},
scale only axis,
point meta min=-30,
point meta max=0,
axis on top,
separate axis lines,
every outer x axis line/.append style={mycolor2},
every x tick label/.append style={font=\color{mycolor2}},
every x tick/.append style={mycolor2},
xmin=1,
xmax=160,
xtick={1,40,80,120,160},
xticklabels={\empty},
every outer y axis line/.append style={mycolor2},
every y tick label/.append style={font=\color{mycolor2}},
every y tick/.append style={mycolor2},
ymin=-90,
ymax=90,
ytick={-90, -45,   0,  45,  90},
ylabel style={font=\color{mycolor2}},
ylabel={Angle [deg]},
axis background/.style={fill=white},
point meta min=-30,
point meta max=0,
major tick length=0pt,
minor tick length=0pt,
xtick style={draw=none},
ytick style={draw=none},
tick align=inside,
tick label style={font=\fontsize{5.5}{6.5}\selectfont},
label style={font=\fontsize{6}{7}\selectfont},
scaled ticks=false
]
\addplot [forget plot] graphics [xmin=0.5, xmax=160.5, ymin=-90.125, ymax=90.125] {PCRB_easy-2.png};
\addplot [color=mycolor1, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
1	1.56333351394342\\
2	1.52882211358823\\
3	1.51910716101583\\
4	1.65916122294266\\
5	1.60505455297612\\
6	1.44867908070692\\
7	1.52590319450916\\
8	1.4091845474389\\
9	1.39119788154543\\
10	1.35876177851489\\
11	1.81889953289715\\
12	1.79103299983022\\
13	1.87555146113079\\
14	1.97532697305089\\
15	1.82384437553519\\
16	1.76103931379577\\
17	1.64785477303302\\
18	1.7703426831644\\
19	1.78844702697175\\
20	1.90321632090085\\
21	1.87314013789968\\
22	1.63360228694089\\
23	1.5746854666157\\
24	2.01730455356074\\
25	1.9574768680049\\
26	1.84899202751585\\
27	1.72856550176293\\
28	1.80006969565859\\
29	2.0704336240756\\
30	1.9629307232378\\
31	2.02506887291186\\
32	1.98051461416133\\
33	2.14009941718851\\
34	2.18315644738454\\
35	2.05189881550445\\
36	1.83581227525449\\
37	1.97482804306155\\
38	2.37259657648617\\
39	2.46596620836005\\
40	2.60060481948919\\
41	2.53905929513366\\
42	2.74747374405153\\
43	2.91203822894569\\
44	2.97809022038166\\
45	3.05795618532673\\
46	2.98428183480022\\
47	2.78091978952352\\
48	2.9491321559314\\
49	3.07973331313467\\
50	3.70709546280843\\
51	4.10421168534546\\
52	4.26553579538851\\
53	4.69930965694577\\
54	4.61096287886305\\
55	4.5502068498962\\
56	4.50542303388275\\
57	4.89302393502937\\
58	4.75319069738278\\
59	4.74411766737715\\
60	4.65226094085892\\
61	5.10568464888631\\
62	5.37804283975154\\
63	5.23671438366021\\
64	5.37119700250704\\
65	5.47515482086498\\
66	5.82407115054313\\
67	5.85347533490434\\
68	5.97061767969915\\
69	6.01142410966478\\
70	6.13609448481761\\
71	6.25675575374952\\
72	6.47720527664065\\
73	6.72848469161152\\
74	6.76453511371774\\
75	6.56905239455246\\
76	6.91111808216113\\
77	6.93328693182207\\
78	6.88849956868982\\
79	6.94818068714567\\
80	7.21801995735428\\
81	7.5424961040684\\
82	7.42317916989391\\
83	7.73040302076671\\
84	7.90583400873583\\
85	7.8740652017437\\
86	7.88825073845674\\
87	7.94183251594972\\
88	8.24081832061226\\
89	8.06857346658604\\
90	8.27289783882818\\
91	8.51478596205856\\
92	8.72151046644528\\
93	8.89554898811307\\
94	9.08315486587966\\
95	9.17603263319473\\
96	9.18954203837944\\
97	9.35150874479364\\
98	9.26671247871889\\
99	9.25708671554885\\
100	9.21052192624103\\
101	9.32160063173959\\
102	9.56134103925833\\
103	9.27177079801213\\
104	9.67376904254934\\
105	9.49057548029214\\
106	9.44120942926252\\
107	9.71434931709543\\
108	10.0508468337147\\
109	10.1813850164171\\
110	10.5913390249186\\
111	10.731136078814\\
112	10.8937731297008\\
113	10.8263994089012\\
114	10.8007346582788\\
115	10.8124498739444\\
116	10.8891995540329\\
117	10.9474727708757\\
118	10.8456080477901\\
119	10.9975297441956\\
120	11.3561800661042\\
121	11.6456364840517\\
122	11.754377474579\\
123	11.8047487387532\\
124	11.7881050560871\\
125	11.9934638501872\\
126	12.1244453958019\\
127	12.2561911872772\\
128	12.2444894983272\\
129	12.4488373828438\\
130	12.6700436054659\\
131	12.7138093114321\\
132	12.7521274282974\\
133	12.6689287330158\\
134	12.9319334658808\\
135	13.1377078497301\\
136	13.3861022561644\\
137	13.5123756932312\\
138	13.6147250500568\\
139	13.6667080887892\\
140	13.8300127997869\\
141	13.5154353223033\\
142	13.6650321536079\\
143	14.2230178644199\\
144	14.419118141368\\
145	14.2563155317573\\
146	14.1176774862392\\
147	13.9897732604066\\
148	14.1733964055132\\
149	14.4758769396467\\
150	14.574614327709\\
151	14.5490977554637\\
152	14.5341515823687\\
153	14.8003443952628\\
154	15.1607830649369\\
155	15.5098237790394\\
156	15.7429143284205\\
157	16.0801936234997\\
158	16.1842719890511\\
159	16.5623088337982\\
160	16.7169193184603\\
};
\addplot [color=black, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1	45\\
160	45\\
};
\end{axis}

\begin{axis}[%
width=0.751\columnwidth,
height=0.168\columnwidth,
at={(0\columnwidth,0\columnwidth)},
scale only axis,
point meta min=-30,
point meta max=0,
axis on top,
separate axis lines,
every outer x axis line/.append style={mycolor2},
every x tick label/.append style={font=\color{mycolor2}},
every x tick/.append style={mycolor2},
xmin=1,
xmax=160,
xtick={  1,  40,  80, 120, 160},
xlabel style={font=\color{mycolor2}},
xlabel={Time step $k$},
every outer y axis line/.append style={mycolor2},
every y tick label/.append style={font=\color{mycolor2}},
every y tick/.append style={mycolor2},
ymin=-90,
ymax=90,
ytick={-90, -45,   0,  45,  90},
ylabel style={font=\color{mycolor2}},
ylabel={Angle [deg]},
axis background/.style={fill=white},
point meta min=-30,
point meta max=0,
major tick length=0pt,
minor tick length=0pt,
xtick style={draw=none},
ytick style={draw=none},
tick align=inside,
tick label style={font=\fontsize{5.5}{6.5}\selectfont},
label style={font=\fontsize{6}{7}\selectfont},
scaled ticks=false
]
\addplot [forget plot] graphics [xmin=0.5, xmax=160.5, ymin=-90.125, ymax=90.125] {PCRB_easy-3.png};
\addplot [color=mycolor1, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
1	1.56333351394342\\
2	1.52882211358823\\
3	1.51910716101583\\
4	1.65916122294266\\
5	1.60505455297612\\
6	1.44867908070692\\
7	1.52590319450916\\
8	1.4091845474389\\
9	1.39119788154543\\
10	1.35876177851489\\
11	1.81889953289715\\
12	1.79103299983022\\
13	1.87555146113079\\
14	1.97532697305089\\
15	1.82384437553519\\
16	1.76103931379577\\
17	1.64785477303302\\
18	1.7703426831644\\
19	1.78844702697175\\
20	1.90321632090085\\
21	1.87314013789968\\
22	1.63360228694089\\
23	1.5746854666157\\
24	2.01730455356074\\
25	1.9574768680049\\
26	1.84899202751585\\
27	1.72856550176293\\
28	1.80006969565859\\
29	2.0704336240756\\
30	1.9629307232378\\
31	2.02506887291186\\
32	1.98051461416133\\
33	2.14009941718851\\
34	2.18315644738454\\
35	2.05189881550445\\
36	1.83581227525449\\
37	1.97482804306155\\
38	2.37259657648617\\
39	2.46596620836005\\
40	2.60060481948919\\
41	2.53905929513366\\
42	2.74747374405153\\
43	2.91203822894569\\
44	2.97809022038166\\
45	3.05795618532673\\
46	2.98428183480022\\
47	2.78091978952352\\
48	2.9491321559314\\
49	3.07973331313467\\
50	3.70709546280843\\
51	4.10421168534546\\
52	4.26553579538851\\
53	4.69930965694577\\
54	4.61096287886305\\
55	4.5502068498962\\
56	4.50542303388275\\
57	4.89302393502937\\
58	4.75319069738278\\
59	4.74411766737715\\
60	4.65226094085892\\
61	5.10568464888631\\
62	5.37804283975154\\
63	5.23671438366021\\
64	5.37119700250704\\
65	5.47515482086498\\
66	5.82407115054313\\
67	5.85347533490434\\
68	5.97061767969915\\
69	6.01142410966478\\
70	6.13609448481761\\
71	6.25675575374952\\
72	6.47720527664065\\
73	6.72848469161152\\
74	6.76453511371774\\
75	6.56905239455246\\
76	6.91111808216113\\
77	6.93328693182207\\
78	6.88849956868982\\
79	6.94818068714567\\
80	7.21801995735428\\
81	7.5424961040684\\
82	7.42317916989391\\
83	7.73040302076671\\
84	7.90583400873583\\
85	7.8740652017437\\
86	7.88825073845674\\
87	7.94183251594972\\
88	8.24081832061226\\
89	8.06857346658604\\
90	8.27289783882818\\
91	8.51478596205856\\
92	8.72151046644528\\
93	8.89554898811307\\
94	9.08315486587966\\
95	9.17603263319473\\
96	9.18954203837944\\
97	9.35150874479364\\
98	9.26671247871889\\
99	9.25708671554885\\
100	9.21052192624103\\
101	9.32160063173959\\
102	9.56134103925833\\
103	9.27177079801213\\
104	9.67376904254934\\
105	9.49057548029214\\
106	9.44120942926252\\
107	9.71434931709543\\
108	10.0508468337147\\
109	10.1813850164171\\
110	10.5913390249186\\
111	10.731136078814\\
112	10.8937731297008\\
113	10.8263994089012\\
114	10.8007346582788\\
115	10.8124498739444\\
116	10.8891995540329\\
117	10.9474727708757\\
118	10.8456080477901\\
119	10.9975297441956\\
120	11.3561800661042\\
121	11.6456364840517\\
122	11.754377474579\\
123	11.8047487387532\\
124	11.7881050560871\\
125	11.9934638501872\\
126	12.1244453958019\\
127	12.2561911872772\\
128	12.2444894983272\\
129	12.4488373828438\\
130	12.6700436054659\\
131	12.7138093114321\\
132	12.7521274282974\\
133	12.6689287330158\\
134	12.9319334658808\\
135	13.1377078497301\\
136	13.3861022561644\\
137	13.5123756932312\\
138	13.6147250500568\\
139	13.6667080887892\\
140	13.8300127997869\\
141	13.5154353223033\\
142	13.6650321536079\\
143	14.2230178644199\\
144	14.419118141368\\
145	14.2563155317573\\
146	14.1176774862392\\
147	13.9897732604066\\
148	14.1733964055132\\
149	14.4758769396467\\
150	14.574614327709\\
151	14.5490977554637\\
152	14.5341515823687\\
153	14.8003443952628\\
154	15.1607830649369\\
155	15.5098237790394\\
156	15.7429143284205\\
157	16.0801936234997\\
158	16.1842719890511\\
159	16.5623088337982\\
160	16.7169193184603\\
};
\addplot [color=black, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1	45\\
160	45\\
};
\end{axis}
\end{tikzpicture}%

==> Figures/easy_scenario_PCRB_EKF_updated.tex <==
% Generated by plot_final_rate_distortion_frontiers_v2.m
% Exact publication styling; do not infer styles from MATLAB defaults.
\begin{tikzpicture}
\definecolor{PCRBOrange}{rgb}{0.8500,0.3250,0.0980}
\definecolor{EKFBlue}{rgb}{0,0.4470,0.7410}
\definecolor{UKFLightPurple}{rgb}{0.72,0.55,0.85}
\definecolor{TradePurple}{rgb}{0.4940,0.1840,0.5560}
\definecolor{CommMarkerOrange}{rgb}{0.8500,0.3250,0.0980}
\definecolor{TradeMarkerPurple}{rgb}{0.4940,0.1840,0.5560}
\definecolor{SenseMarkerLightPurple}{rgb}{0.72,0.55,0.85}
\begin{axis}[
  width=\columnwidth,
  height=0.76\columnwidth,
  xmode=log,
  xmin=2e-05, xmax=0.002,
  ymin=0,
  xlabel={Tracking distortion $D$},
  ylabel={Rate [bpcu]},
  grid=both,
  legend style={at={(0.97,0.03)},anchor=south east},
  legend cell align={left}
]
\addplot+[solid, color=PCRBOrange, line width=1.7pt, mark=none] coordinates {
  (2.914634910923807e-05,0)
  (2.914634910923807e-05,5.528476254343048)
  (2.921649243869362e-05,6.461376118655975)
  (2.925616324553692e-05,6.751711356999857)
  (2.962244905056718e-05,7.904893228333536)
  (3.001027975654091e-05,8.597525825228617)
  (3.044173300257489e-05,9.035617611411068)
  (3.179500338408258e-05,9.833242907833213)
  (3.223634660598023e-05,10.0027847484811)
  (3.346207381050148e-05,10.39060860650423)
  (3.554110206961132e-05,10.82722066318269)
  (3.798090117823132e-05,11.16186984804259)
  (4.089524678644614e-05,11.4332943705804)
  (4.445431727360625e-05,11.66163604356949)
  (4.892601505971811e-05,11.85871920366119)
  (5.476107956000613e-05,12.03208202083541)
  (5.824848061813392e-05,12.1110812396278)
  (6.44654639732911e-05,12.21474655242257)
  (7.247413318724827e-05,12.30932979459188)
  (8.685309802179315e-05,12.41272959505217)
  (0.0001047778352709261,12.50792383268438)
  (0.0001403844148795291,12.58855301891954)
  (0.0001783306830134371,12.6242933667889)
  (0.0002043307951303561,12.63530472947975)
  (0.0002270302216627503,12.640838500864)
  (0.0002461120976056938,12.64408159311742)
  (0.002212388626998192,12.64408159311742)
};
\addlegendentry{PCRB Outer Frontier}
\addplot+[solid, color=EKFBlue, line width=1.7pt, mark=none] coordinates {
  (6.781873003391879e-05,0)
  (6.781873003391879e-05,5.51557905849651)
  (6.96155325290873e-05,8.40104059120023)
  (7.154197982021259e-05,9.236971692021729)
  (7.361377375158499e-05,9.760917280692651)
  (7.58505682785232e-05,10.1439390298343)
  (7.826613826226591e-05,10.4461353684383)
  (8.08953693793762e-05,10.6957605141245)
  (8.37569607134999e-05,10.9085221335086)
  (8.69124161726493e-05,11.0938549642311)
  (9.03793844265479e-05,11.258111970752)
  (9.42175362588225e-05,11.4055990011828)
  (9.85316095831997e-05,11.5392952512909)
  (0.000103382607113266,11.6616277592464)
  (0.00010894488503504,11.7743757947138)
  (0.000115354056101658,11.8789939386044)
  (0.000122826900022709,11.9765608508487)
  (0.000131675573441084,12.0679282459686)
  (0.000142430250538815,12.1538370635089)
  (0.000155824755829199,12.2349034957142)
  (0.000173042905792263,12.3116733297284)
  (0.000196346167084156,12.3845675412321)
  (0.000230067540229621,12.4539514112725)
  (0.000285563582736034,12.5201485336583)
  (0.000403425740689459,12.5834387861963)
  (0.00209517596102531,12.6440815931129)
  (0.002212388626998192,12.6440815931129)
};
\addlegendentry{EKF Achievable Frontier}
\addplot[only marks, mark=triangle*, mark size=5.5pt, color=black, mark options={solid,draw=black,fill=CommMarkerOrange,line width=0.9pt}, forget plot] coordinates {(0.0002461120976056938,12.64408159311742)};
\addplot[only marks, mark=square*, mark size=4.6pt, color=black, mark options={solid,draw=black,fill=TradeMarkerPurple,line width=0.9pt}, forget plot] coordinates {(4.892601505971811e-05,11.85871920366119)};
\addplot[only marks, mark=diamond*, mark size=5.5pt, color=black, mark options={solid,draw=black,fill=SenseMarkerLightPurple,line width=0.9pt}, forget plot] coordinates {(2.914634910923807e-05,5.528476254343048)};
\end{axis}
\end{tikzpicture}

